On the Severi problem in arbitrary characteristic

In this paper, we show that Severi varieties parameterizing irreducible reduced planar curves of a given degree and geometric genus are either empty or irreducible in any characteristic. Following Severi's original idea, this gives a new proof of the irreducibility of the moduli space of smooth projective curves of a given genus in positive characteristic. It is the first proof that involves no reduction to the characteristic zero case. As a further consequence, we generalize Zariski's theorem to positive characteristic and show that a general reduced planar curve of a given geometric genus is nodal.

==> figalpha.tex <==
%Shape: Ellipse [id:dp36495631876953416]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.45,47.63) .. controls (54.45,46.26) and (55.64,45.15) .. (57.11,45.15) .. controls (58.58,45.15) and (59.77,46.26) .. (59.77,47.63) .. controls (59.77,49) and (58.58,50.1) .. (57.11,50.1) .. controls (55.64,50.1) and (54.45,49) .. (54.45,47.63) -- cycle ;
%Shape: Ellipse [id:dp5669779528947121]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.06,84.49) .. controls (145.06,83.12) and (146.25,82.01) .. (147.72,82.01) .. controls (149.19,82.01) and (150.38,83.12) .. (150.38,84.49) .. controls (150.38,85.86) and (149.19,86.96) .. (147.72,86.96) .. controls (146.25,86.96) and (145.06,85.86) .. (145.06,84.49) -- cycle ;
%Shape: Ellipse [id:dp9144436299396626]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.97,15.47) .. controls (77.97,14.1) and (79.16,12.99) .. (80.63,12.99) .. controls (82.1,12.99) and (83.29,14.1) .. (83.29,15.47) .. controls (83.29,16.84) and (82.1,17.94) .. (80.63,17.94) .. controls (79.16,17.94) and (77.97,16.84) .. (77.97,15.47) -- cycle ;
%Straight Lines [id:da41076577552714144]
\draw    (276.35,148.49) -- (350.47,147.84) ;
\draw [shift={(352.47,147.83)}, rotate = 539.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp27375623824566997]
\draw   (483.13,70.67) -- (483.13,181.25) -- (403,256.83) -- (403,146.26) -- cycle ;
%Shape: Rectangle [id:dp8416745626691253]
\draw   (622.44,70.67) -- (622.44,181.26) -- (483.13,181.26) -- (483.13,70.67) -- cycle ;
%Straight Lines [id:da3622250323416507]
\draw    (416.4,19.06) -- (483.13,70.67) ;
%Straight Lines [id:da20234951004446278]
\draw    (416.4,19.06) -- (416.4,129.65) ;
%Straight Lines [id:da26642872917626215]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (416.4,129.65) -- (483.13,181.26) ;
%Straight Lines [id:da3036227497568882]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1]    (416.4,74.36) -- (449.76,100.16) ;

%Straight Lines [id:da8801793191284746]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1]  [dash pattern={on 1.5pt off 1.5pt}]  (446.76,98.16) -- (483.13,125.97) ;
%Straight Lines [id:da6334117244695634]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1]    (403,201.54) -- (483.13,125.97) ;
%Straight Lines [id:da18560569592193987]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1]    (483.13,125.97) -- (622.44,125.97) ;
%Straight Lines [id:da6084115367978888]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (235.21,97.05) -- (243.78,76.75) ;
%Shape: Ellipse [id:dp539209756558267]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.82,98.58) .. controls (231.84,97.21) and (233.04,96.12) .. (234.51,96.14) .. controls (235.98,96.16) and (237.16,97.28) .. (237.14,98.65) .. controls (237.13,100.02) and (235.92,101.11) .. (234.45,101.09) .. controls (232.98,101.07) and (231.81,99.95) .. (231.82,98.58) -- cycle ;
%Shape: Ellipse [id:dp22140910169254258]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.12,76.71) .. controls (241.14,75.34) and (242.34,74.25) .. (243.81,74.27) .. controls (245.28,74.29) and (246.46,75.41) .. (246.45,76.78) .. controls (246.43,78.15) and (245.23,79.24) .. (243.76,79.22) .. controls (242.29,79.2) and (241.11,78.08) .. (241.12,76.71) -- cycle ;
%Straight Lines [id:da8128381235029796]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.1]    (483.13,70.66) -- (483.13,181.25) ;


%Shape: Ellipse [id:dp5792656834646785]
%\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (478.94,125.97) .. controls (478.94,123.78) and (480.81,122.02) .. (483.13,122.02) .. controls (485.44,122.02) and (487.31,123.78) .. (487.31,125.97) .. controls (487.31,128.15) and (485.44,129.92) .. (483.13,129.92) .. controls (480.81,129.92) and (478.94,128.15) .. (478.94,125.97) -- cycle ;

%+(334,42)

%Shape: Ellipse [id:dp6361386488733856]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.06,126.42) .. controls (480.07,125.05) and (481.28,123.96) .. (482.74,123.98) .. controls (484.21,124) and (485.39,125.12) .. (485.38,126.49) .. controls (485.36,127.85) and (484.16,128.95) .. (482.69,128.93) .. controls (481.22,128.91) and (480.04,127.79) .. (480.06,126.42) -- cycle ;



%Straight Lines [id:da6997068603581147]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (89.18,271.86) -- (148.31,187.2) ;
%Straight Lines [id:da34724551424775374]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (148.31,187.2) -- (236.85,187.2) ;
%Shape: Ellipse [id:dp7570875171096068]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (145.65,187.2) .. controls (145.65,185.83) and (146.84,184.72) .. (148.31,184.72) .. controls (149.78,184.72) and (150.98,185.83) .. (150.98,187.2) .. controls (150.98,188.56) and (149.78,189.67) .. (148.31,189.67) .. controls (146.84,189.67) and (145.65,188.56) .. (145.65,187.2) -- cycle ;
%Straight Lines [id:da6267357265983089]
\draw    (57.23,21.98) -- (56.99,73.28) ;
%Straight Lines [id:da6132569300824242]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (79.63,14.47) -- (147.72,84.49) ;
%Straight Lines [id:da9712171276007007]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (57.11,47.63) -- (147.72,84.49) ;
%Straight Lines [id:da14353814762046735]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (62.85,26.06) -- (127.17,94.98) ;
%Straight Lines [id:da2307388666351411]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (98.41,4.88) -- (151.99,61.75) ;
%Straight Lines [id:da6873558388794829]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57.23,21.98) -- (147.84,61.31) ;
%Straight Lines [id:da496801128511259]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56.99,73.28) -- (111.93,97.05) ;
%Straight Lines [id:da948805824963177]
\draw [line width=1.5]  [dash pattern={on 1.7pt off 1pt}]  (162,73.51) -- (127.17,94.98) ;
\draw [dash pattern={on 1.5pt off 1.5pt}]  (162,73.51) -- (150,60);
%Straight Lines [id:da7224083194254058]
\draw [line width=1.5]    (147.81,61.28) -- (147.72,84.49) ;
%Straight Lines [id:da6808099617530472]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (79.12,141) -- (148.31,187.2) ;
%Straight Lines [id:da24330832480189124]
\draw    (98.41,4.88) -- (62.85,26.06) ;
%Straight Lines [id:da9340602751438027]
\draw    (243.19,53.12) -- (243.78,76.75) ;
%Straight Lines [id:da9240838576939456]
\draw    (261.56,66.16) -- (243.78,76.75) ;
%Straight Lines [id:da22368207331859247]
\draw    (234.48,98.61) -- (214.33,111.08) ;
%Straight Lines [id:da5774865476518753]
\draw    (234.48,98.61) -- (235.08,122.24) ;
%Straight Lines [id:da6469034026635081]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (148.49,84.1) -- (234.48,98.61) ;
%Straight Lines [id:da832199560140469]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (147.72,84.49) -- (243.78,76.75) ;
%Straight Lines [id:da5375893083678016]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.84,61.31) -- (243.19,53.12) ;
%Straight Lines [id:da8144890722287617]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.6,112.61) -- (235.08,122.24) ;
%Straight Lines [id:da35645866504254053]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.33,96.29) -- (214.33,111.08) ;
%Straight Lines [id:da06803114463494242]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (163.46,74.14) -- (261.56,66.16) ;
%Straight Lines [id:da31886054367782934]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (91.52,188.04) -- (69.02,167.64) ;
%Shape: Ellipse [id:dp9499188307225102]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.86,188) .. controls (88.87,186.63) and (90.08,185.54) .. (91.54,185.56) .. controls (93.01,185.58) and (94.19,186.7) .. (94.18,188.07) .. controls (94.16,189.44) and (92.96,190.53) .. (91.49,190.51) .. controls (90.02,190.49) and (88.84,189.37) .. (88.86,188) -- cycle ;
%Shape: Ellipse [id:dp9556137724693095]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.36,167.61) .. controls (66.37,166.24) and (67.58,165.15) .. (69.05,165.17) .. controls (70.52,165.18) and (71.7,166.31) .. (71.68,167.67) .. controls (71.67,169.04) and (70.46,170.13) .. (68.99,170.12) .. controls (67.52,170.1) and (66.34,168.97) .. (66.36,167.61) -- cycle ;
%Straight Lines [id:da7669983822069759]
\draw    (68.43,144.01) -- (69.02,167.64) ;
%Straight Lines [id:da8114825483723009]
\draw    (109.3,177.45) -- (91.52,188.04) ;
%Straight Lines [id:da4507557714895205]
\draw    (69.02,167.64) -- (51.24,178.23) ;
%Straight Lines [id:da7102966350789004]
\draw    (91.52,188.04) -- (92.11,211.66) ;
%Straight Lines [id:da9954284692189495]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (141.44,95.39) -- (147.72,84.49) ;
%Straight Lines [id:da06198421347006411]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (69.02,167.64) -- (147.72,84.49) ;
%Straight Lines [id:da30382129401021274]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.43,144.01) -- (147.84,61.31) ;
%Straight Lines [id:da3260127387124696]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.3,177.45) -- (150.69,98.46) ;
%Straight Lines [id:da04625297589082478]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.11,211.66) -- (147.6,112.61) ;
%Straight Lines [id:da7324993476060058]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (51.24,178.23) -- (127.17,94.98) ;
%Straight Lines [id:da7606642781330708]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (87.12,52.34) -- (121.08,88.1) ;
%Straight Lines [id:da1331209368872608]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80.63,15.47) -- (108.21,43.71) ;
%Straight Lines [id:da11619245869300654]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (57.11,47.63) -- (98.05,64.1) ;
%Straight Lines [id:da26707130482128894]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.7,67.92) -- (261.56,66.16) ;
%Straight Lines [id:da4618423207928237]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (51.24,178.23) -- (69,158.8) ;
%Straight Lines [id:da22946334297649829]
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (151.99,61.75) -- (163.46,74.14) ;
%Straight Lines [id:da8626568989464198]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (152.1,95.81) -- (163.46,74.14) ;
%Straight Lines [id:da6416277001422706]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (111.93,97.05) -- (147.6,112.61) ;
%Shape: Ellipse [id:dp9253153300231312]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.82,98.58) .. controls (231.84,97.21) and (233.04,96.12) .. (234.51,96.14) .. controls (235.98,96.16) and (237.16,97.28) .. (237.14,98.65) .. controls (237.13,100.02) and (235.92,101.11) .. (234.45,101.09) .. controls (232.98,101.07) and (231.81,99.95) .. (231.82,98.58) -- cycle ;
%Shape: Ellipse [id:dp043172748609743294]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.12,76.71) .. controls (241.14,75.34) and (242.34,74.25) .. (243.81,74.27) .. controls (245.28,74.29) and (246.46,75.41) .. (246.45,76.78) .. controls (246.43,78.15) and (245.23,79.24) .. (243.76,79.22) .. controls (242.29,79.2) and (241.11,78.08) .. (241.12,76.71) -- cycle ;
%Shape: Ellipse [id:dp6175911994472376]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (88.86,188) .. controls (88.87,186.63) and (90.08,185.54) .. (91.54,185.56) .. controls (93.01,185.58) and (94.19,186.7) .. (94.18,188.07) .. controls (94.16,189.44) and (92.96,190.53) .. (91.49,190.51) .. controls (90.02,190.49) and (88.84,189.37) .. (88.86,188) -- cycle ;
%Shape: Ellipse [id:dp32175526362321216]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (66.36,167.61) .. controls (66.37,166.24) and (67.58,165.15) .. (69.05,165.17) .. controls (70.52,165.18) and (71.7,166.31) .. (71.68,167.67) .. controls (71.67,169.04) and (70.46,170.13) .. (68.99,170.12) .. controls (67.52,170.1) and (66.34,168.97) .. (66.36,167.61) -- cycle ;
%Shape: Ellipse [id:dp22992133656317026]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (54.45,47.63) .. controls (54.46,46.26) and (55.66,45.17) .. (57.13,45.19) .. controls (58.6,45.21) and (59.78,46.33) .. (59.77,47.7) .. controls (59.75,49.06) and (58.55,50.16) .. (57.08,50.14) .. controls (55.61,50.12) and (54.43,49) .. (54.45,47.63) -- cycle ;
%Shape: Ellipse [id:dp9410669321285148]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (77.97,15.47) .. controls (77.99,14.1) and (79.19,13.01) .. (80.66,13.03) .. controls (82.13,13.05) and (83.31,14.17) .. (83.29,15.54) .. controls (83.28,16.9) and (82.07,18) .. (80.6,17.98) .. controls (79.13,17.96) and (77.96,16.84) .. (77.97,15.47) -- cycle ;
%Straight Lines [id:da7249123396584529]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (127.17,94.98) -- (132.81,96.15) ;
%Straight Lines [id:da8480692582109866]
\draw [line width=1.5]  [dash pattern={on 1.7pt off 1pt}]  (147.72,84.45) -- (147.6,104) ;
%Shape: Ellipse [id:dp6361386488733856]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145.06,84.42) .. controls (145.07,83.05) and (146.28,81.96) .. (147.74,81.98) .. controls (149.21,82) and (150.39,83.12) .. (150.38,84.49) .. controls (150.36,85.85) and (149.16,86.95) .. (147.69,86.93) .. controls (146.22,86.91) and (145.04,85.79) .. (145.06,84.42) -- cycle ;
%Straight Lines [id:da9081859084472532]
\draw [line width=1.5]    (147.74,104.89) -- (147.6,112.61) ;
%Straight Lines [id:da15898709095996133]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (57.11,47.63) -- (80.63,15.47) ;
%Straight Lines [id:da38917639223714207]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (117.5,166.58) -- (148.31,187.2) ;
%Straight Lines [id:da11803612108089823]
\draw    (148,129.58) -- (147.53,157.58) ;
\draw [shift={(147.5,159.58)}, rotate = 270.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5648983009206558]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (91.52,188.04) -- (140.11,98.39) ;
%Straight Lines [id:da9990150302999055]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (69.02,167.61) -- (135.53,97.47) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=.5]    (165,50) -- (152,75) ;
\draw [shift={(152,75)}, rotate = 300] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=.5]    (10.93,-2.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,2.29)   ;


% Text Node
\draw (306.55,129.99) node [anchor=north west][inner sep=0.75pt]  {$\alpha $};
% Text Node
\draw (555,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\alpha ( \vec e )$};
% Text Node
\draw (475,50) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$M_{\Theta }$};
% Text Node
\draw (576.11,150) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M_{\Theta '}$};
% Text Node
\draw (485,107) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\alpha (w)$};
% Text Node
\draw (64.14,239.75) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (150,169.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (18.42,20.54) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{\Lambda }$};
% Text Node
\draw (160,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{$u$}}};


==> figbaseind.tex <==
%Straight Lines [id:da7873870214915957]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (394.5,227) -- (394.5,255) ;
%Straight Lines [id:da571514090227295]
\draw    (377.3,157) -- (302.3,157) ;
%Straight Lines [id:da6958064984446095]
\draw    (377.3,156) -- (394.8,173) ;
%Straight Lines [id:da3120111747139622]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (377.3,73) -- (377.3,101) ;
%Straight Lines [id:da6785908119199424]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (377.3,103) -- (377.3,157) ;
%Straight Lines [id:da8933299939801589]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (394.8,173) -- (394.5,227) ;
%Straight Lines [id:da031010760322918385]
\draw    (394.8,173) -- (449.5,173) ;
%Straight Lines [id:da16064832795670547]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (481.5,173) -- (449.5,173) ;
%Straight Lines [id:da7421848713654464]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (618.5,227) -- (618.5,255) ;
%Straight Lines [id:da8890380247799108]
\draw    (618.3,174) -- (543.3,174) ;
%Straight Lines [id:da979225041465007]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (618.3,90) -- (618.3,118) ;
%Straight Lines [id:da23511205422554515]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (618.3,120) -- (618.3,174) ;
%Straight Lines [id:da7277355178374041]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (618.8,173) -- (618.5,227) ;
%Straight Lines [id:da16841104449328514]
\draw    (618.8,174) -- (674.5,174) ;
%Straight Lines [id:da9946305419132764]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (705.5,174) -- (675.5,174) ;
%Shape: Circle [id:dp4800315780976909]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (620.45,173.42) .. controls (620.45,172) and (619.3,170.85) .. (617.87,170.85) .. controls (616.45,170.85) and (615.3,172) .. (615.3,173.42) .. controls (615.3,174.85) and (616.45,176) .. (617.87,176) .. controls (619.3,176) and (620.45,174.85) .. (620.45,173.42) -- cycle ;
%Shape: Circle [id:dp7051030938423826]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (621.45,220.42) .. controls (621.45,219) and (620.3,217.85) .. (618.87,217.85) .. controls (617.45,217.85) and (616.3,219) .. (616.3,220.42) .. controls (616.3,221.85) and (617.45,223) .. (618.87,223) .. controls (620.3,223) and (621.45,221.85) .. (621.45,220.42) -- cycle ;
%Shape: Circle [id:dp1919066697726972]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.45,156.42) .. controls (379.45,155) and (378.3,153.85) .. (376.87,153.85) .. controls (375.45,153.85) and (374.3,155) .. (374.3,156.42) .. controls (374.3,157.85) and (375.45,159) .. (376.87,159) .. controls (378.3,159) and (379.45,157.85) .. (379.45,156.42) -- cycle ;
%Shape: Circle [id:dp4175078116949016]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.45,220.42) .. controls (397.45,219) and (396.3,217.85) .. (394.87,217.85) .. controls (393.45,217.85) and (392.3,219) .. (392.3,220.42) .. controls (392.3,221.85) and (393.45,223) .. (394.87,223) .. controls (396.3,223) and (397.45,221.85) .. (397.45,220.42) -- cycle ;
%Shape: Circle [id:dp21809988088336962]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.95,173) .. controls (396.95,171.58) and (395.8,170.42) .. (394.37,170.42) .. controls (392.95,170.42) and (391.8,171.58) .. (391.8,173) .. controls (391.8,174.42) and (392.95,175.58) .. (394.37,175.58) .. controls (395.8,175.58) and (396.95,174.42) .. (396.95,173) -- cycle ;
%Shape: Circle [id:dp3547913616387808]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447.45,173.42) .. controls (447.45,172) and (446.3,170.85) .. (444.87,170.85) .. controls (443.45,170.85) and (442.3,172) .. (442.3,173.42) .. controls (442.3,174.85) and (443.45,176) .. (444.87,176) .. controls (446.3,176) and (447.45,174.85) .. (447.45,173.42) -- cycle ;
%Shape: Circle [id:dp4265690612011217]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (671.45,173.42) .. controls (671.45,172) and (670.3,170.85) .. (668.87,170.85) .. controls (667.45,170.85) and (666.3,172) .. (666.3,173.42) .. controls (666.3,174.85) and (667.45,176) .. (668.87,176) .. controls (670.3,176) and (671.45,174.85) .. (671.45,173.42) -- cycle ;
% Text Node
\draw (341,122) node  [font=\scriptsize]  {$E=E_{0}$};
% Text Node
\draw (285,158.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (335,228.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '}$};
% Text Node
\draw (433,195.8) node  [font=\scriptsize]  {$E'=E_{1}$};
% Text Node
\draw (602,135.8) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (526,175.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (553,231.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '''}$};
% Text Node
\draw (634,195.8) node  [font=\scriptsize]  {$E'$};
% Text Node
\draw (605,188) node  [font=\scriptsize]  {$u$};



==> figdegen2.tex <==
\draw    (127,414.22) -- (402.5,359.22) ;
%Shape: Circle [id:dp24140295080688823]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.36,391.69) .. controls (255.76,391.93) and (257.09,390.99) .. (257.33,389.58) .. controls (257.57,388.18) and (256.62,386.85) .. (255.22,386.62) .. controls (253.82,386.38) and (252.49,387.32) .. (252.25,388.72) .. controls (252.01,390.13) and (252.96,391.46) .. (254.36,391.69) -- cycle ;
%Curve Lines [id:da801059399925736]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (400.5,474.22) .. controls (350.5,502.22) and (168.5,436.22) .. (137.5,477.22) ;
%Shape: Circle [id:dp796146301114119]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.79,478.43) .. controls (304.19,478.67) and (305.52,477.72) .. (305.76,476.32) .. controls (306,474.92) and (305.06,473.59) .. (303.65,473.35) .. controls (302.25,473.12) and (300.92,474.06) .. (300.68,475.46) .. controls (300.45,476.86) and (301.39,478.19) .. (302.79,478.43) -- cycle ;
%Straight Lines [id:da8141372011328663]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (299.5,466.22) -- (263,404) ;
\draw [shift={(263,404)}, rotate = 419.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da05078841314207305]
%Shape: Circle [id:dp7733660734246732]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.36,371.69) .. controls (352.76,371.93) and (354.09,370.99) .. (354.33,369.58) .. controls (354.57,368.18) and (353.62,366.85) .. (352.22,366.62) .. controls (350.82,366.38) and (349.49,367.32) .. (349.25,368.72) .. controls (349.01,370.13) and (349.96,371.46) .. (351.36,371.69) -- cycle ;
%Shape: Circle [id:dp4339264289249323]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.36,407.69) .. controls (169.76,407.93) and (171.09,406.99) .. (171.33,405.58) .. controls (171.57,404.18) and (170.62,402.85) .. (169.22,402.62) .. controls (167.82,402.38) and (166.49,403.32) .. (166.25,404.72) .. controls (166.01,406.13) and (166.96,407.46) .. (168.36,407.69) -- cycle ;
%Straight Lines [id:da2379843695130326]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (150.5,129.22) -- (330.5,86) ;
%Straight Lines [id:da960601049505591]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (253.5,220) -- (433.5,176.78) ;
%Straight Lines [id:da3321043979410083]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (330.5,86) -- (434.5,176.78) ;
%Straight Lines [id:da8562740405705054]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (150.5,130) -- (254.5,220.78) ;
%Curve Lines [id:da6364947207435965]
\draw    (506.74,202.88) .. controls (488.97,256.7) and (492.42,343.49) .. (519.5,400.2) ;
%Curve Lines [id:da8406298975281632]
\draw    (613.5,67.2) .. controls (600.62,82.49) and (594.22,132.77) .. (604.73,161.72) ;
%Curve Lines [id:da6277546684548929]
\draw    (603.7,162.5) .. controls (592.43,192.74) and (595.15,246.51) .. (607.36,274.43) ;
%Curve Lines [id:da5434442742699792]
\draw    (714.5,102.2) .. controls (684.5,149.2) and (669.5,269.2) .. (710.5,328.2) ;
%Curve Lines [id:da1613510860587839]
\draw    (713.5,272.2) .. controls (696.5,286.2) and (690.5,372.2) .. (714.5,391.2) ;
%Straight Lines [id:da28596388334309375]
\draw    (495,441.2) -- (650.5,369.2) ;
%Straight Lines [id:da5917606311978436]
\draw    (585.5,377.2) -- (753.5,451.2) ;
%Shape: Circle [id:dp01392315227970542]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.79,390.41) .. controls (611.19,390.64) and (612.52,389.7) .. (612.76,388.3) .. controls (613,386.9) and (612.06,385.57) .. (610.65,385.33) .. controls (609.25,385.09) and (607.92,386.03) .. (607.68,387.44) .. controls (607.45,388.84) and (608.39,390.17) .. (609.79,390.41) -- cycle ;
%Shape: Circle [id:dp7802163750491253]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.79,433.41) .. controls (520.19,433.64) and (521.52,432.7) .. (521.76,431.3) .. controls (522,429.9) and (521.06,428.57) .. (519.65,428.33) .. controls (518.25,428.09) and (516.92,429.03) .. (516.68,430.44) .. controls (516.45,431.84) and (517.39,433.17) .. (518.79,433.41) -- cycle ;
%Shape: Circle [id:dp16445707446391733]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (710.79,435.41) .. controls (712.19,435.64) and (713.52,434.7) .. (713.76,433.3) .. controls (714,431.9) and (713.06,430.57) .. (711.65,430.33) .. controls (710.25,430.09) and (708.92,431.03) .. (708.68,432.44) .. controls (708.45,433.84) and (709.39,435.17) .. (710.79,435.41) -- cycle ;
%Shape: Circle [id:dp9056749392761936]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (581.79,468.41) .. controls (583.19,468.64) and (584.52,467.7) .. (584.76,466.3) .. controls (585,464.9) and (584.06,463.57) .. (582.65,463.33) .. controls (581.25,463.09) and (579.92,464.03) .. (579.68,465.44) .. controls (579.45,466.84) and (580.39,468.17) .. (581.79,468.41) -- cycle ;
%Curve Lines [id:da9929971936926267]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (587.5,456.2) .. controls (605.45,439.71) and (587.64,428.87) .. (603,404) ;
\draw [shift={(603,404)}, rotate = 474] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da2719880772316259]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (756.5,474.2) .. controls (706.5,502.2) and (524.5,436.2) .. (493.5,477.2) ;
%Curve Lines [id:da18640310511604352]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (516.41,111.84) .. controls (504.04,126.52) and (497.65,173.48) .. (506.47,202.82) .. controls (509.06,211.43) and (512.96,218.52) .. (518.41,222.84) ;
%Curve Lines [id:da07537942814311105]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (518.13,177.44) .. controls (513.57,184.59) and (509.68,193.17) .. (506.47,202.82) .. controls (488.59,256.62) and (492,343.63) .. (519.13,400.44) ;
%Curve Lines [id:da251767216497252]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (613.5,67.2) .. controls (597.5,86.2) and (591.5,159.2) .. (615.5,178.2) ;
%Curve Lines [id:da5435797982352297]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (613.5,146.2) .. controls (591.34,167.51) and (592.43,242.59) .. (608.09,276.05) .. controls (610.81,281.85) and (613.96,286.4) .. (617.5,289.2) ;
%Curve Lines [id:da37996574217471535]
\draw    (610.5,348.8) .. controls (599.03,337.33) and (596.92,308.91) .. (606.83,274.9) .. controls (608.5,276.8) and (602.68,287.26) .. (608.09,276.05) ;
%Curve Lines [id:da43758375682305206]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (610.5,348.8) .. controls (595.5,333.8) and (596.5,289.8) .. (619.5,242.2) ;
%Curve Lines [id:da5248603332386632]
\draw    (516.68,111.9) .. controls (504.31,126.59) and (497.92,173.54) .. (506.74,202.88) ;
%Straight Lines [id:da8955355971591756]
\draw    (506.47,202.82) -- (604.73,160.72) ;
%Straight Lines [id:da6009221052715594]
\draw    (606.09,275.05) -- (700.5,312.2) ;
%Shape: Circle [id:dp14798287742791438]
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (329.61,88.97) .. controls (331.01,89.21) and (332.34,88.26) .. (332.58,86.86) .. controls (332.82,85.46) and (331.87,84.13) .. (330.47,83.89) .. controls (329.07,83.65) and (327.74,84.6) .. (327.5,86) .. controls (327.26,87.4) and (328.21,88.73) .. (329.61,88.97) -- cycle ;
%Shape: Circle [id:dp9694973547095163]
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (239.61,110.97) .. controls (241.01,111.21) and (242.34,110.26) .. (242.58,108.86) .. controls (242.82,107.46) and (241.87,106.13) .. (240.47,105.89) .. controls (239.07,105.65) and (237.74,106.6) .. (237.5,108) .. controls (237.26,109.4) and (238.21,110.73) .. (239.61,110.97) -- cycle ;
%Shape: Circle [id:dp8600471029034005]
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (149.61,132.97) .. controls (151.01,133.21) and (152.34,132.26) .. (152.58,130.86) .. controls (152.82,129.46) and (151.87,128.13) .. (150.47,127.89) .. controls (149.07,127.65) and (147.74,128.6) .. (147.5,130) .. controls (147.26,131.4) and (148.21,132.73) .. (149.61,132.97) -- cycle ;
%Curve Lines [id:da4219004836932203]
\draw    (163.5,71) .. controls (149.31,87.85) and (142.99,147.15) .. (158.47,173.62) .. controls (158.5,177.6) and (159.5,173.6) .. (157.74,173.68) ;
%Curve Lines [id:da005054723805315353]
\draw    (157.74,173.68) .. controls (139.97,227.5) and (143.42,314.29) .. (170.5,371) ;
%Curve Lines [id:da30716933492021314]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (163.5,71) .. controls (147.5,90) and (141.5,163) .. (165.5,182) ;
%Curve Lines [id:da562410086429495]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (169.13,148.24) .. controls (164.57,155.39) and (160.68,163.97) .. (157.47,173.62) .. controls (139.59,227.42) and (143,314.43) .. (170.13,371.24) ;
%Curve Lines [id:da4589298610311525]
\draw    (253.5,53) .. controls (240.62,68.29) and (234.22,118.57) .. (244.73,147.52) ;
%Curve Lines [id:da16169772478143374]
\draw    (243.7,148.3) .. controls (232.43,178.54) and (235.15,232.31) .. (247.36,260.23) ;
%Curve Lines [id:da3304849902704976]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (253.5,53) .. controls (237.5,72) and (231.5,145) .. (255.5,164) ;
%Curve Lines [id:da5771552241637927]
\draw    (344.5,34) .. controls (330.31,50.85) and (323.99,110.15) .. (339.47,136.62) .. controls (339.5,140.6) and (340.5,136.6) .. (338.74,136.68) ;
%Curve Lines [id:da3061968727130542]
\draw    (338.74,136.68) .. controls (320.97,190.5) and (324.42,277.29) .. (351.5,334) ;
%Curve Lines [id:da1101394601008503]
\draw    (344.5,34) .. controls (328.5,53) and (322.5,126) .. (346.5,145) ;
%Curve Lines [id:da7491766128711275]
\draw    (350.13,111.24) .. controls (345.57,118.39) and (341.68,126.97) .. (338.47,136.62) .. controls (320.59,190.42) and (324,277.43) .. (351.13,334.24) ;
%Curve Lines [id:da46111855933051604]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (250.67,237.67) .. controls (244.67,255.67) and (227.06,332.44) .. (254.06,360.44) ;
%Straight Lines [id:da7741111591123411]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (165.5,182) -- (346.5,145) ;
%Straight Lines [id:da558754473541142]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (169.13,148.24) -- (350.13,111.24) ;
%Straight Lines [id:da2329341706483219]
\draw    (332.06,115.44) -- (350.13,111.24) ;
%Straight Lines [id:da09136875149978252]
\draw    (335.06,147.44) -- (346.5,145) ;
%Curve Lines [id:da8044216489304716]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (253,131) .. controls (230.84,152.31) and (233.09,231.39) .. (248.76,264.85) .. controls (251.47,270.65) and (254.62,276.2) .. (250,270) ;
%Curve Lines [id:da8514474646462555]
\draw    (245.33,257) .. controls (240.67,274.33) and (231.33,332.33) .. (253.72,360.78) ;
%Straight Lines [id:da2754440692177649]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (250.67,237.67) -- (304.5,301.22) ;
%Straight Lines [id:da6888635378034373]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (283.58,276.45) -- (304.5,301.22) ;
%Straight Lines [id:da678904098964374]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (252.67,273.67) -- (305.34,339.58) ;
%Straight Lines [id:da5000614661584932]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (293.42,323.8) -- (305.34,339.58) ;
%Straight Lines [id:da36027368813137994]
\draw    (163.5,71) -- (344.5,34) ;
%Straight Lines [id:da888261126928023]
\draw    (170.13,371.24) -- (248.5,355) ;
%Straight Lines [id:da046380365021453374]
\draw    (291.5,346) -- (351.13,334.24) ;
%Straight Lines [id:da37825549019944615]
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (248.87,354.76) -- (293.5,346) ;

%Straight Lines [id:da312480999299086]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (253.5,53) -- (291.5,105) ;
%Straight Lines [id:da7657456527359836]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (248.87,354.76) -- (296.5,413) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.5,105) .. controls (278.51,125.35) and (272.43,165.64) .. (273.61,201.64) .. controls (274.79,237.63) and (287.19,301.58) .. (305.34,339.58) ;
%Curve Lines [id:da11089822698078455]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.5,301.22) .. controls (287.5,315.22) and (290.44,385.64) .. (296.5,413) ;

%Shape: Circle [id:dp46089855669122004]
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (273.61,216.97) .. controls (275.01,217.21) and (276.34,216.26) .. (276.58,214.86) .. controls (276.82,213.46) and (275.87,212.13) .. (274.47,211.89) .. controls (273.07,211.65) and (271.74,212.6) .. (271.5,214) .. controls (271.26,215.4) and (272.21,216.73) .. (273.61,216.97) -- cycle ;

% Text Node
\draw (304,495) node    {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{i}}$};

\draw (410,460) node    {$\textcolor[rgb]{0.29,0.56,0.89}{B}$};

%\draw (192,492) node    {$\textcolor[rgb]{0.29,0.56,0.89}{B}$};

% Text Node
%\draw (249,377.6) node    {$s$};
% Text Node
\draw (559,135) node    {$\widetilde{\mathcal{X}}_{\varphi _{\cev{e}}( u)}$};
% Text Node
\draw (613,369.6) node  [font=\footnotesize]  {$s$};
% Text Node
\draw (419,356.6) node    {$\widetilde{B}_{v}$};
% Text Node
\draw (386,166) node    {$\textcolor[rgb]{0.39,0.7,0.03}{\sigma }\textcolor[rgb]{0.39,0.7,0.03}{_{j}}$};
% Text Node
\draw (582,484) node    {$\textcolor[rgb]{0.29,0.56,0.89}{\eta }$};
% Text Node
\draw (483,450.6) node    {$\widetilde{B}_{v}$};
% Text Node
\draw (773,450.6) node    {$\widetilde{B}_{w}$};
% Text Node
\draw (650,179) node    {$\widetilde{\mathcal{X}}_{\varphi _{\vec{e}}( u)}$};
% Text Node
\draw (617,48) node  [font=\footnotesize]  {$\widetilde{\mathcal{X}}_{s,u}$};



==> figfdc.tex <==
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (121,65) -- (161.5,65.2) ;
%Straight Lines [id:da40343946347558446]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (161.5,65.2) -- (195.5,38.2) ;
%Straight Lines [id:da09308845044903813]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161.5,65.2) -- (161.5,175.2) ;
%Straight Lines [id:da6040110486558601]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (181.5,85.2) -- (215.5,58.2) ;
%Straight Lines [id:da7685623512153712]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (181.5,85.2) -- (181.5,197.2) ;
%Straight Lines [id:da1137376145874267]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (161.5,175.2) -- (181.5,197.2) ;
%Straight Lines [id:da6796056573069085]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (121,175) -- (161.5,175.2) ;
%Straight Lines [id:da15346319586080237]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (181.5,197.2) -- (198.5,237.2) ;
%Straight Lines [id:da4641550762487967]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (198.5,237.2) -- (218.5,259.2) ;
%Straight Lines [id:da28644336425340233]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (218.5,259.2) -- (245.5,259.2) ;
%Straight Lines [id:da2066154532992075]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (245.5,259.2) -- (279.5,232.2) ;
%Straight Lines [id:da37389625703337037]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198.5,237.2) -- (198.5,333.2) ;
%Straight Lines [id:da9535908248760223]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (218.5,259.2) -- (218.5,332.2) ;
%Straight Lines [id:da7735878739633952]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (245.5,259.2) -- (245.5,335.2) ;
%Shape: Circle [id:dp25875394799179374]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.25,65.1) .. controls (141.25,63.68) and (140.1,62.52) .. (138.67,62.52) .. controls (137.25,62.52) and (136.1,63.68) .. (136.1,65.1) .. controls (136.1,66.52) and (137.25,67.67) .. (138.67,67.67) .. controls (140.1,67.67) and (141.25,66.52) .. (141.25,65.1) -- cycle ;
%Shape: Circle [id:dp7218859479647668]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.15,85) .. controls (164.15,83.58) and (163,82.42) .. (161.58,82.42) .. controls (160.15,82.42) and (159,83.58) .. (159,85) .. controls (159,86.42) and (160.15,87.58) .. (161.58,87.58) .. controls (163,87.58) and (164.15,86.42) .. (164.15,85) -- cycle ;
%Straight Lines [id:da5911989722673856]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (121.5,85.2) -- (181.5,85.2) ;
%Shape: Circle [id:dp5634154973936076]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.5,85.2) .. controls (151.5,83.78) and (150.35,82.62) .. (148.92,82.62) .. controls (147.5,82.62) and (146.35,83.78) .. (146.35,85.2) .. controls (146.35,86.62) and (147.5,87.77) .. (148.92,87.77) .. controls (150.35,87.77) and (151.5,86.62) .. (151.5,85.2) -- cycle ;
%Shape: Circle [id:dp2890239127997678]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,111.2) .. controls (163.5,109.78) and (162.35,108.62) .. (160.92,108.62) .. controls (159.5,108.62) and (158.35,109.78) .. (158.35,111.2) .. controls (158.35,112.62) and (159.5,113.77) .. (160.92,113.77) .. controls (162.35,113.77) and (163.5,112.62) .. (163.5,111.2) -- cycle ;
%Shape: Circle [id:dp9836449781846803]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.08,164.2) .. controls (184.08,162.78) and (182.92,161.62) .. (181.5,161.62) .. controls (180.08,161.62) and (178.92,162.78) .. (178.92,164.2) .. controls (178.92,165.62) and (180.08,166.77) .. (181.5,166.77) .. controls (182.92,166.77) and (184.08,165.62) .. (184.08,164.2) -- cycle ;
%Shape: Circle [id:dp8522941167108158]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.5,255.2) .. controls (200.5,253.78) and (199.35,252.62) .. (197.92,252.62) .. controls (196.5,252.62) and (195.35,253.78) .. (195.35,255.2) .. controls (195.35,256.62) and (196.5,257.77) .. (197.92,257.77) .. controls (199.35,257.77) and (200.5,256.62) .. (200.5,255.2) -- cycle ;
%Shape: Circle [id:dp06449959694779839]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.5,281.2) .. controls (220.5,279.78) and (219.35,278.62) .. (217.92,278.62) .. controls (216.5,278.62) and (215.35,279.78) .. (215.35,281.2) .. controls (215.35,282.62) and (216.5,283.77) .. (217.92,283.77) .. controls (219.35,283.77) and (220.5,282.62) .. (220.5,281.2) -- cycle ;
%Shape: Circle [id:dp23290156629073078]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.08,328.12) .. controls (248.08,326.7) and (246.92,325.55) .. (245.5,325.55) .. controls (244.08,325.55) and (242.92,326.7) .. (242.92,328.12) .. controls (242.92,329.55) and (244.08,330.7) .. (245.5,330.7) .. controls (246.92,330.7) and (248.08,329.55) .. (248.08,328.12) -- cycle ;
%Straight Lines [id:da7078209686206451]
\draw    (433.34,114) -- (433.91,222.38) ;
%Straight Lines [id:da37565046014596937]
\draw    (433.91,222.38) -- (542.21,222.38) ;
%Straight Lines [id:da9801737293412414]
\draw    (433.34,114) -- (542.21,222.38) ;
%Shape: Ellipse [id:dp6979114978176157]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.5,221.55) .. controls (436.5,220.38) and (435.55,219.43) .. (434.38,219.43) .. controls (433.22,219.43) and (432.27,220.38) .. (432.27,221.55) .. controls (432.27,222.72) and (433.22,223.68) .. (434.38,223.68) .. controls (435.55,223.68) and (436.5,222.72) .. (436.5,221.55) -- cycle ;
%Shape: Ellipse [id:dp5764955714339106]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.05,221.83) .. controls (472.05,220.65) and (471.1,219.7) .. (469.94,219.7) .. controls (468.77,219.7) and (467.82,220.65) .. (467.82,221.83) .. controls (467.82,223) and (468.77,223.95) .. (469.94,223.95) .. controls (471.1,223.95) and (472.05,223) .. (472.05,221.83) -- cycle ;
%Shape: Ellipse [id:dp7102061011526419]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.16,221.53) .. controls (507.16,220.36) and (506.21,219.41) .. (505.04,219.41) .. controls (503.88,219.41) and (502.93,220.36) .. (502.93,221.53) .. controls (502.93,222.7) and (503.88,223.66) .. (505.04,223.66) .. controls (506.21,223.66) and (507.16,222.7) .. (507.16,221.53) -- cycle ;
%Shape: Ellipse [id:dp9550409103844346]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.5,222.03) .. controls (543.5,220.85) and (542.55,219.9) .. (541.39,219.9) .. controls (540.22,219.9) and (539.27,220.85) .. (539.27,222.03) .. controls (539.27,223.2) and (540.22,224.15) .. (541.39,224.15) .. controls (542.55,224.15) and (543.5,223.2) .. (543.5,222.03) -- cycle ;
%Shape: Ellipse [id:dp703373546591987]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.02,185.74) .. controls (436.02,184.56) and (435.08,183.61) .. (433.91,183.61) .. controls (432.75,183.61) and (431.8,184.56) .. (431.8,185.74) .. controls (431.8,186.91) and (432.75,187.86) .. (433.91,187.86) .. controls (435.08,187.86) and (436.02,186.91) .. (436.02,185.74) -- cycle ;
%Shape: Ellipse [id:dp39561186783416913]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.4,185.56) .. controls (508.4,184.39) and (507.46,183.44) .. (506.29,183.44) .. controls (505.12,183.44) and (504.18,184.39) .. (504.18,185.56) .. controls (504.18,186.73) and (505.12,187.68) .. (506.29,187.68) .. controls (507.46,187.68) and (508.4,186.73) .. (508.4,185.56) -- cycle ;
%Shape: Ellipse [id:dp820152463750323]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.02,151.8) .. controls (436.02,150.62) and (435.08,149.67) .. (433.91,149.67) .. controls (432.75,149.67) and (431.8,150.62) .. (431.8,151.8) .. controls (431.8,152.97) and (432.75,153.92) .. (433.91,153.92) .. controls (435.08,153.92) and (436.02,152.97) .. (436.02,151.8) -- cycle ;
%Shape: Ellipse [id:dp2465660030393031]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.47,151.27) .. controls (473.47,150.1) and (472.53,149.15) .. (471.36,149.15) .. controls (470.19,149.15) and (469.25,150.1) .. (469.25,151.27) .. controls (469.25,152.44) and (470.19,153.39) .. (471.36,153.39) .. controls (472.53,153.39) and (473.47,152.44) .. (473.47,151.27) -- cycle ;
%Shape: Ellipse [id:dp4479020369521034]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.45,116.12) .. controls (436.45,114.95) and (435.5,114) .. (434.34,114) .. controls (433.17,114) and (432.22,114.95) .. (432.22,116.12) .. controls (432.22,117.3) and (433.17,118.25) .. (434.34,118.25) .. controls (435.5,118.25) and (436.45,117.3) .. (436.45,116.12) -- cycle ;
%Straight Lines [id:da06759701338888147]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (460,130) -- (495.11,93.44) ;
\draw [shift={(496.5,92)}, rotate = 493.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9637505177956185]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (495,161) -- (530.11,124.44) ;
\draw [shift={(531.5,123)}, rotate = 493.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20874105221024974]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (531,195) -- (566.11,158.44) ;
\draw [shift={(567.5,157)}, rotate = 493.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23835038916973472]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (453.8,240.83) -- (453.51,282) ;
\draw [shift={(453.5,284)}, rotate = 270.4] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33357677124896656]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (488.8,240.83) -- (488.51,282) ;
\draw [shift={(488.5,284)}, rotate = 270.4] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7312658195166335]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (525.8,240.83) -- (525.51,282) ;
\draw [shift={(525.5,284)}, rotate = 270.4] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10456600268533323]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (421.8,137.83) -- (379.5,137.99) ;
\draw [shift={(377.5,138)}, rotate = 359.78] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da755597678747759]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (421.8,170.83) -- (379.5,170.99) ;
\draw [shift={(377.5,171)}, rotate = 359.78] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31720918813339916]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (420.8,203.83) -- (378.5,203.99) ;
\draw [shift={(376.5,204)}, rotate = 359.78] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4902902224360439]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.08,206.2) .. controls (188.08,204.78) and (186.92,203.62) .. (185.5,203.62) .. controls (184.08,203.62) and (182.92,204.78) .. (182.92,206.2) .. controls (182.92,207.62) and (184.08,208.77) .. (185.5,208.77) .. controls (186.92,208.77) and (188.08,207.62) .. (188.08,206.2) -- cycle ;


==> figtrop1.tex <==
	%Shape: Ellipse [id:dp12316458221950177]
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (216.5,435.6) .. controls (216.5,398.04) and (270.23,367.6) .. (336.5,367.6) .. controls (402.77,367.6) and (456.5,398.04) .. (456.5,435.6) .. controls (456.5,473.16) and (402.77,503.6) .. (336.5,503.6) .. controls (270.23,503.6) and (216.5,473.16) .. (216.5,435.6) -- cycle ;
	\draw    (226.5,108) .. controls (212.31,124.85) and (205.99,184.15) .. (221.47,210.62) .. controls (221.5,214.6) and (222.5,210.6) .. (220.74,210.68) ;
	%Curve Lines [id:da2110067534832183]
	\draw    (220.74,210.68) .. controls (202.97,264.5) and (206.42,351.29) .. (233.5,408) ;
	%Curve Lines [id:da30507025773859]
	\draw    (327.5,75) .. controls (314.62,90.29) and (308.22,140.57) .. (318.73,169.52) ;
	%Curve Lines [id:da2103010778299319]
	\draw    (317.7,170.3) .. controls (306.43,200.54) and (309.15,254.31) .. (321.36,282.23) ;
	%Curve Lines [id:da32217993294216796]
	\draw    (421.5,114) .. controls (391.5,161) and (404.5,274) .. (436.5,341) ;
	%Curve Lines [id:da6589622269923763]
	\draw    (435.5,287) .. controls (418.5,301) and (412.5,387) .. (436.5,406) ;
	%Straight Lines [id:da0042736510871708155]
	\draw    (209,449) -- (364.5,377) ;
	%Straight Lines [id:da6098901282679976]
	\draw    (299.5,385) -- (467.5,459) ;
	%Shape: Circle [id:dp09254307045461152]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.79,398.21) .. controls (325.19,398.44) and (326.52,397.5) .. (326.76,396.1) .. controls (327,394.7) and (326.06,393.37) .. (324.65,393.13) .. controls (323.25,392.89) and (321.92,393.83) .. (321.68,395.24) .. controls (321.45,396.64) and (322.39,397.97) .. (323.79,398.21) -- cycle ;
	%Shape: Circle [id:dp72890581983838]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.79,441.21) .. controls (234.19,441.44) and (235.52,440.5) .. (235.76,439.1) .. controls (236,437.7) and (235.06,436.37) .. (233.65,436.13) .. controls (232.25,435.89) and (230.92,436.83) .. (230.68,438.24) .. controls (230.45,439.64) and (231.39,440.97) .. (232.79,441.21) -- cycle ;
	%Shape: Circle [id:dp728853713602887]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.79,443.21) .. controls (426.19,443.44) and (427.52,442.5) .. (427.76,441.1) .. controls (428,439.7) and (427.06,438.37) .. (425.65,438.13) .. controls (424.25,437.89) and (422.92,438.83) .. (422.68,440.24) .. controls (422.45,441.64) and (423.39,442.97) .. (424.79,443.21) -- cycle ;
	%Straight Lines [id:da3184074604063811]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (232.5,185) -- (327.5,154) ;
	%Straight Lines [id:da9416092078150229]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (331.5,297) -- (436.5,341) ;
	%Straight Lines [id:da0812086706358508]
	\draw    (417.5,333) -- (436.5,341) ;
	%Straight Lines [id:da32935198470524063]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (228.5,219) -- (329.5,186) ;
	%Straight Lines [id:da17650859696360421]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (333.5,250) -- (435.5,287) ;
	%Straight Lines [id:da4647977424374621]
	\draw    (413.5,279) -- (435.5,287) ;
	%Curve Lines [id:da7597217083355474]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (296,442) .. controls (330.5,374) and (258.5,229) .. (287.5,142) ;
	%Shape: Circle [id:dp8866945907936095]
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295.79,476.21) .. controls (297.19,476.44) and (298.52,475.5) .. (298.76,474.1) .. controls (299,472.7) and (298.06,471.37) .. (296.65,471.13) .. controls (295.25,470.89) and (293.92,471.83) .. (293.68,473.24) .. controls (293.45,474.64) and (294.39,475.97) .. (295.79,476.21) -- cycle ;
	%Curve Lines [id:da3327926945394426]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (301.5,464) .. controls (319.45,447.51) and (301.64,436.67) .. (317,414) ;
	\draw [shift={(317,414)}, rotate = 473] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Curve Lines [id:da8547605784228935]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (294.5,271) .. controls (312.45,254.51) and (288.99,269.07) .. (303,240) ;
	\draw [shift={(303,240)}, rotate = 467] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Curve Lines [id:da8364102067404051]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (470.5,482) .. controls (420.5,510) and (238.5,444) .. (207.5,485) ;
	%Curve Lines [id:da8202395277119017]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (226.5,108) .. controls (210.5,127) and (204.5,200) .. (228.5,219) ;
	%Curve Lines [id:da5961310414018466]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (232.13,185.24) .. controls (227.57,192.39) and (223.68,200.97) .. (220.47,210.62) .. controls (202.59,264.42) and (206,351.43) .. (233.13,408.24) ;
	%Curve Lines [id:da9224437052659862]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (327.5,75) .. controls (311.5,94) and (305.5,167) .. (329.5,186) ;
	%Curve Lines [id:da017025046462925797]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (327.5,154) .. controls (305.34,175.31) and (306.43,250.39) .. (322.09,283.85) .. controls (324.81,289.65) and (327.96,294.2) .. (331.5,297) ;
	%Curve Lines [id:da36649354811462564]
	\draw    (324.5,356.6) .. controls (313.03,345.13) and (310.92,316.71) .. (320.83,282.7) .. controls (322.5,284.6) and (316.68,295.06) .. (322.09,283.85) ;
	%Curve Lines [id:da5550641825280347]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (324.5,356.6) .. controls (309.5,341.6) and (310.5,297.6) .. (333.5,250) ;
	%Shape: Circle [id:dp9679472614100695]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.76,171.62) .. controls (319.16,171.86) and (320.49,170.92) .. (320.73,169.52) .. controls (320.97,168.11) and (320.02,166.78) .. (318.62,166.55) .. controls (317.22,166.31) and (315.89,167.25) .. (315.65,168.66) .. controls (315.42,170.06) and (316.36,171.39) .. (317.76,171.62) -- cycle ;
	%Straight Lines [id:da6919304157624047]
	\draw    (632.72,427.09) -- (805.42,428.36) ;
	%Shape: Ellipse [id:dp2077160805911462]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.9,430.98) .. controls (634.7,431.28) and (636.4,430.09) .. (636.7,428.32) .. controls (637,426.55) and (635.8,424.87) .. (634,424.57) .. controls (632.21,424.27) and (630.51,425.46) .. (630.2,427.23) .. controls (629.9,429) and (631.11,430.68) .. (632.9,430.98) -- cycle ;
	%Shape: Ellipse [id:dp1615777377427816]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (804.87,431.56) .. controls (806.66,431.86) and (808.36,430.67) .. (808.66,428.9) .. controls (808.97,427.13) and (807.76,425.45) .. (805.97,425.15) .. controls (804.17,424.85) and (802.47,426.04) .. (802.17,427.81) .. controls (801.86,429.58) and (803.07,431.26) .. (804.87,431.56) -- cycle ;
	%Shape: Ellipse [id:dp7016408412452957]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.82,430.98) .. controls (707.61,431.28) and (709.31,430.09) .. (709.61,428.32) .. controls (709.92,426.55) and (708.71,424.87) .. (706.92,424.57) .. controls (705.12,424.27) and (703.42,425.46) .. (703.12,427.23) .. controls (702.81,429) and (704.02,430.68) .. (705.82,430.98) -- cycle ;
	%Shape: Ellipse [id:dp7235655884184435]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (634,153.12) .. controls (635.8,153.42) and (637.5,152.23) .. (637.8,150.46) .. controls (638.1,148.69) and (636.9,147.01) .. (635.1,146.71) .. controls (633.31,146.41) and (631.61,147.6) .. (631.31,149.37) .. controls (631,151.15) and (632.21,152.82) .. (634,153.12) -- cycle ;
	%Shape: Ellipse [id:dp8323494325611738]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (634.18,256.75) .. controls (635.97,257.05) and (637.68,255.86) .. (637.98,254.09) .. controls (638.28,252.32) and (637.08,250.64) .. (635.28,250.34) .. controls (633.49,250.04) and (631.79,251.23) .. (631.48,253) .. controls (631.18,254.77) and (632.39,256.45) .. (634.18,256.75) -- cycle ;
	%Straight Lines [id:da44915949915735287]
	\draw    (635.14,149.37) -- (635.46,254.22) ;
	%Shape: Ellipse [id:dp14725077818309873]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (804.32,258.01) .. controls (806.11,258.31) and (807.81,257.12) .. (808.11,255.35) .. controls (808.42,253.58) and (807.21,251.9) .. (805.42,251.6) .. controls (803.62,251.3) and (801.92,252.49) .. (801.62,254.26) .. controls (801.31,256.03) and (802.52,257.71) .. (804.32,258.01) -- cycle ;
	%Shape: Ellipse [id:dp06018659263386539]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (804.32,361.54) .. controls (806.11,361.84) and (807.81,360.65) .. (808.11,358.88) .. controls (808.42,357.11) and (807.21,355.43) .. (805.42,355.13) .. controls (803.62,354.83) and (801.92,356.02) .. (801.62,357.79) .. controls (801.31,359.56) and (802.52,361.24) .. (804.32,361.54) -- cycle ;
	%Straight Lines [id:da9237205335644414]
	\draw    (633.82,149.24) -- (804.31,255.49) ;
	%Straight Lines [id:da7822470723513257]
	\draw    (635.1,252.77) -- (805.59,359.02) ;
	%Straight Lines [id:da3432163825481851]
	\draw    (805.24,254.03) -- (805.55,358.88) ;
	%Straight Lines [id:da9487268480279822]
	\draw    (634.73,253.54) -- (805.59,255.49) ;
	%Shape: Ellipse [id:dp3534207161626832]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.82,299.68) .. controls (707.61,299.98) and (709.31,298.78) .. (709.61,297.01) .. controls (709.92,295.24) and (708.71,293.57) .. (706.92,293.27) .. controls (705.12,292.96) and (703.42,294.16) .. (703.12,295.93) .. controls (702.81,297.7) and (704.02,299.38) .. (705.82,299.68) -- cycle ;
	%Shape: Ellipse [id:dp06075889119368205]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.82,258.01) .. controls (707.61,258.31) and (709.31,257.12) .. (709.61,255.35) .. controls (709.92,253.58) and (708.71,251.9) .. (706.92,251.6) .. controls (705.12,251.3) and (703.42,252.49) .. (703.12,254.26) .. controls (702.81,256.03) and (704.02,257.71) .. (705.82,258.01) -- cycle ;
	%Shape: Ellipse [id:dp20664142585803558]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.82,197.41) .. controls (707.61,197.71) and (709.31,196.52) .. (709.61,194.75) .. controls (709.92,192.98) and (708.71,191.3) .. (706.92,191) .. controls (705.12,190.7) and (703.42,191.89) .. (703.12,193.66) .. controls (702.81,195.43) and (704.02,197.11) .. (705.82,197.41) -- cycle ;
	%Straight Lines [id:da7973942775222906]
	\draw    (707.1,194.89) -- (707.06,297.01) ;
	%Curve Lines [id:da7231160280945172]
	\draw    (761.5,187) .. controls (739.94,193.86) and (747.19,212.24) .. (719.25,220.51) ;
	\draw [shift={(717.5,221)}, rotate = 340] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp4858017906998777]
	\draw   (706.5,420) .. controls (706.5,415.33) and (704.17,413) .. (699.5,413) -- (679.5,413) .. controls (672.83,413) and (669.5,410.67) .. (669.5,406) .. controls (669.5,410.67) and (666.17,413) .. (659.5,413)(662.5,413) -- (639.5,413) .. controls (634.83,413) and (632.5,415.33) .. (632.5,420) ;
	
	% Text Node
	\draw (198,460) node    {$\widetilde{B}_{w}$};
	% Text Node
	\draw (485,460) node    { $\widetilde{B}_{v}$};
	% Text Node
	\draw (327,380.6) node  [font=\footnotesize]  {$s$};
	% Text Node
	\draw (296,489) node    {$\textcolor[rgb]{0.29,0.56,0.89}{\eta }$};
	% Text Node
	\draw (192,492) node    {$\textcolor[rgb]{0.29,0.56,0.89}{B}$};
	% Text Node
	%\draw (159,421.6) node    {$\widetilde{B}$};
	% Text Node
	\draw (329,59) node    {$\widetilde\cX_s$};
	% Text Node
	\draw (333,166.6) node  [font=\footnotesize]  {$z$};
	% Text Node
	\draw (286,129) node    {$\textcolor[rgb]{0.29,0.56,0.89}{\mathcal{X}_{\eta }}$};
	% Text Node
	\draw (402,462.6) node    {$\textcolor[rgb]{0.61,0.61,0.61}{U}$};
	% Text Node
	\draw (630.09,445) node  [font=\footnotesize]  {$w$};
	% Text Node
	\draw (809.18,444.07) node  [font=\footnotesize]  {$v$};
	% Text Node
	\draw (704.29,445) node  [font=\footnotesize]  {$\trop( \eta )$};
	% Text Node
	\draw (793,176) node  [font=\footnotesize]  {$\trop(\mathcal{X}_{\eta })$};
	% Text Node
	\draw (669,394) node   [align=left]  [font=\scriptsize] {$\val(\psi^*(a))$}; 

==> figtrop2.tex <==
	%Shape: Ellipse [id:dp08358004856784773]
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (164.5,425.96) .. controls (164.5,388.4) and (218.23,357.96) .. (284.5,357.96) .. controls (350.77,357.96) and (404.5,388.4) .. (404.5,425.96) .. controls (404.5,463.51) and (350.77,493.96) .. (284.5,493.96) .. controls (218.23,493.96) and (164.5,463.51) .. (164.5,425.96) -- cycle ;

	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (167.5,90) .. controls (151.5,109) and (145.5,182) .. (169.5,201) ;
	%Curve Lines [id:da577633010245882]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (173.13,167.24) .. controls (168.57,174.39) and (164.68,182.97) .. (161.47,192.62) .. controls (143.59,246.42) and (147,333.43) .. (174.13,390.24) ;
	%Curve Lines [id:da7317067348052446]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (257.5,72) .. controls (241.5,91) and (235.5,164) .. (259.5,183) ;
	%Curve Lines [id:da12604743430162246]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (257.5,151) .. controls (235.34,172.31) and (236.43,247.39) .. (252.09,280.85) ;
	%Straight Lines [id:da08895165984036058]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (169.5,201) -- (350.5,164) ;
	%Straight Lines [id:da03701293482948631]
	\draw  [dash pattern={on 2.5pt off 2.5pt}]  (173.13,167.24) -- (354.13,130.24) ;
%	\draw  (163,188) -- (344,151) ;

\draw    (132,423.36) -- (407.5,368.36) ;
	%Shape: Circle [id:dp007257448048067827]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.36,400.82) .. controls (260.76,401.06) and (262.09,400.12) .. (262.33,398.72) .. controls (262.57,397.31) and (261.62,395.98) .. (260.22,395.75) .. controls (258.82,395.51) and (257.49,396.45) .. (257.25,397.86) .. controls (257.01,399.26) and (257.96,400.59) .. (259.36,400.82) -- cycle ;
	%Shape: Circle [id:dp4638094006380824]
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226.79,475.56) .. controls (228.19,475.8) and (229.52,474.86) .. (229.76,473.45) .. controls (230,472.05) and (229.06,470.72) .. (227.65,470.48) .. controls (226.25,470.25) and (224.92,471.19) .. (224.68,472.59) .. controls (224.45,473.99) and (225.39,475.32) .. (226.79,475.56) -- cycle ;
	%Curve Lines [id:da20996537928266834]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (231.5,464.36) .. controls (250.8,451.81) and (257.99,437.4) .. (258,416) ;
	\draw [shift={(258,416)}, rotate = 452.2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Curve Lines [id:da7835530694186612]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (406.5,482.36) .. controls (356.5,510.36) and (174.5,444.36) .. (143.5,485.36) ;
	%Shape: Circle [id:dp5856198560176569]
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307.79,487.56) .. controls (309.19,487.8) and (310.52,486.86) .. (310.76,485.45) .. controls (311,484.05) and (310.06,482.72) .. (308.65,482.48) .. controls (307.25,482.25) and (305.92,483.19) .. (305.68,484.59) .. controls (305.45,485.99) and (306.39,487.32) .. (307.79,487.56) -- cycle ;
	%Straight Lines [id:da47108234739645427]
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.5,475.36) -- (268,415) ;
	\draw [shift={(268,415)}, rotate = 419.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Curve Lines [id:da41508096889266755]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (227,448.36) .. controls (261.5,380.36) and (189.5,235.36) .. (218.5,148.36) ;
	%Curve Lines [id:da1481862762785362]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (223.5,279.36) .. controls (231.18,276.48) and (235.17,278.2) .. (236.37,255.34) ;
	\draw [shift={(236.5,252.36)}, rotate = 452.2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Curve Lines [id:da8538770895293628]
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (295.06,114.44) .. controls (282.07,134.79) and (277.58,190.42) .. (278.77,226.41) .. controls (279.95,262.41) and (292.35,326.36) .. (310.5,364.36) ;
	%Curve Lines [id:da9295337213613837]
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (309.5,310.36) .. controls (292.5,324.36) and (286.5,410.36) .. (310.5,429.36) ;
	%Straight Lines [id:da7840242144518266]
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (279.5,269.36) -- (257.34,240.73) ;
	\draw [shift={(255.5,238.36)}, rotate = 412.25] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Shape: Circle [id:dp6231248838970835]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.36,380.82) .. controls (357.76,381.06) and (359.09,380.12) .. (359.33,378.72) .. controls (359.57,377.31) and (358.62,375.98) .. (357.22,375.75) .. controls (355.82,375.51) and (354.49,376.45) .. (354.25,377.86) .. controls (354.01,379.26) and (354.96,380.59) .. (356.36,380.82) -- cycle ;
	%Shape: Circle [id:dp7870102049071002]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.36,416.82) .. controls (174.76,417.06) and (176.09,416.12) .. (176.33,414.72) .. controls (176.57,413.31) and (175.62,411.98) .. (174.22,411.75) .. controls (172.82,411.51) and (171.49,412.45) .. (171.25,413.86) .. controls (171.01,415.26) and (171.96,416.59) .. (173.36,416.82) -- cycle ;

	%Curve Lines [id:da3427104513879389]
	\draw    (167.5,90) .. controls (153.31,106.85) and (146.99,166.15) .. (162.47,192.62) .. controls (162.5,196.6) and (163.5,192.6) .. (161.74,192.68) ;
	%Curve Lines [id:da8049445560219399]
	\draw    (161.74,192.68) .. controls (143.97,246.5) and (147.42,333.29) .. (174.5,390) ;
	%Curve Lines [id:da7256382854687138]
	%Curve Lines [id:da9757681984067565]
	\draw    (257.5,72) .. controls (244.62,87.29) and (238.22,137.57) .. (248.73,166.52) ;
	%Curve Lines [id:da131934567235376]
	\draw    (247.7,167.3) .. controls (236.43,197.54) and (239.15,251.31) .. (251.36,279.23);
	%Curve Lines [id:da8013311207008393]
	\draw    (348.5,53) .. controls (334.31,69.85) and (327.99,129.15) .. (343.47,155.62) .. controls (343.5,159.6) and (344.5,155.6) .. (342.74,155.68) ;
	%Curve Lines [id:da5028664363766491]
	\draw    (342.74,155.68) .. controls (324.97,209.5) and (328.42,296.29) .. (355.5,353) ;
	%Curve Lines [id:da4680677178353747]
	\draw    (348.5,53) .. controls (332.5,72) and (326.5,145) .. (350.5,164) ;
	%Curve Lines [id:da7829957302210473]
	\draw    (354.13,130.24) .. controls (349.57,137.39) and (345.68,145.97) .. (342.47,155.62) .. controls (324.59,209.42) and (328,296.43) .. (355.13,353.24) ;
	%Curve Lines [id:da6864785350859797]
	\draw    (251.06,257.44) .. controls (245.06,275.44) and (235.06,346.44) .. (262.06,374.44) ;
	%Straight Lines [id:da35650113880190304]
	\draw    (336.06,134.44) -- (354.13,130.24) ;
	%Straight Lines [id:da0682536720841822]
	\draw    (339.06,166.44) -- (350.5,164) ;
	%Straight Lines [id:da9928531780185958]
	\draw    (545.72,421.09) -- (718.42,422.36) ;
	%Shape: Ellipse [id:dp49627859530292806]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.9,424.98) .. controls (547.7,425.28) and (549.4,424.09) .. (549.7,422.32) .. controls (550,420.55) and (548.8,418.87) .. (547,418.57) .. controls (545.21,418.27) and (543.51,419.46) .. (543.2,421.23) .. controls (542.9,423) and (544.11,424.68) .. (545.9,424.98) -- cycle ;
	%Shape: Ellipse [id:dp06733636685996647]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547,190.12) .. controls (548.8,190.42) and (550.5,189.23) .. (550.8,187.46) .. controls (551.1,185.69) and (549.9,184.01) .. (548.1,183.71) .. controls (546.31,183.41) and (544.61,184.6) .. (544.31,186.37) .. controls (544,188.15) and (545.21,189.82) .. (547,190.12) -- cycle ;
	%Shape: Ellipse [id:dp7381715208566288]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.18,250.75) .. controls (548.97,251.05) and (550.68,249.86) .. (550.98,248.09) .. controls (551.28,246.32) and (550.08,244.64) .. (548.28,244.34) .. controls (546.49,244.04) and (544.79,245.23) .. (544.48,247) .. controls (544.18,248.77) and (545.39,250.45) .. (547.18,250.75) -- cycle ;
	%Straight Lines [id:da3415157770104922]
	\draw    (548.14,186.37) -- (548.46,248.22) ;
	%Straight Lines [id:da6074306271846648]
	\draw    (547.82,188.24) -- (717.31,187.49) ;
	%Straight Lines [id:da37626119141816017]
	\draw    (548.06,246.63) -- (718.55,352.88) ;
	%Straight Lines [id:da007261747672760999]
	\draw    (547.73,247.54) -- (718.59,247.49) ;
	%Shape: Ellipse [id:dp968670176244401]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.82,293.68) .. controls (620.61,293.98) and (622.31,292.78) .. (622.61,291.01) .. controls (622.92,289.24) and (621.71,287.57) .. (619.92,287.27) .. controls (618.12,286.96) and (616.42,288.16) .. (616.12,289.93) .. controls (615.81,291.7) and (617.02,293.38) .. (618.82,293.68) -- cycle ;
	%Shape: Ellipse [id:dp2967693497635897]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.82,251.01) .. controls (620.61,251.31) and (622.31,250.12) .. (622.61,248.35) .. controls (622.92,246.58) and (621.71,244.9) .. (619.92,244.6) .. controls (618.12,244.3) and (616.42,245.49) .. (616.12,247.26) .. controls (615.81,249.03) and (617.02,250.71) .. (618.82,251.01) -- cycle ;
	%Shape: Ellipse [id:dp9637040247740118]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.82,191.41) .. controls (620.61,191.71) and (622.31,190.52) .. (622.61,188.75) .. controls (622.92,186.98) and (621.71,185.3) .. (619.92,185) .. controls (618.12,184.7) and (616.42,185.89) .. (616.12,187.66) .. controls (615.81,189.43) and (617.02,191.11) .. (618.82,191.41) -- cycle ;
	%Straight Lines [id:da38081334353950624]
	\draw    (619.6,189.39) -- (619.56,291.51) ;
	%Curve Lines [id:da541708602287293]
	\draw    (674.5,181) .. controls (652.94,187.86) and (660.19,206.24) .. (632.25,214.51) ;
	\draw [shift={(630.5,215)}, rotate = 340] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp1019813009532613]
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.82,424.98) .. controls (620.61,425.28) and (622.31,424.09) .. (622.61,422.32) .. controls (622.92,420.55) and (621.71,418.87) .. (619.92,418.57) .. controls (618.12,418.27) and (616.42,419.46) .. (616.12,421.23) .. controls (615.81,423) and (617.02,424.68) .. (618.82,424.98) -- cycle ;
	%Shape: Brace [id:dp8696344471605104]
	\draw   (619.5,416) .. controls (619.5,411.33) and (617.17,409) .. (612.5,409) -- (592.5,409) .. controls (585.83,409) and (582.5,406.67) .. (582.5,402) .. controls (582.5,406.67) and (579.17,409) .. (572.5,409)(575.5,409) -- (552.5,409) .. controls (547.83,409) and (545.5,411.33) .. (545.5,416) ;
	
	% Text Node
	\draw (422,364.96) node    {$\widetilde{B}_{w}$};
	% Text Node
	\draw (264,384.96) node  [font=\footnotesize]  {$s$};
	% Text Node
	\draw (259,58.36) node    {$\widetilde\cX_s$};
	% Text Node
	\draw (219,133.36) node    {$\textcolor[rgb]{0.29,0.56,0.89}{\mathcal{X}_{\eta }}$};
	% Text Node
	\draw (226,501) node    {$\textcolor[rgb]{0.29,0.56,0.89}{\eta }$};
	% Text Node
	\draw (312,502) node    {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{}$};
	% Text Node
	\draw (350,452.96) node    {$\textcolor[rgb]{0.61,0.61,0.61}{U}$};
	% Text Node
	\draw (543.09,439.07) node  [font=\footnotesize]  {$w$};
	% Text Node
	\draw (737,416.56) node    {$l$};
	% Text Node
	\draw (703,162) node  [font=\footnotesize]  {$\trop(\mathcal{X}_{\eta })$};
	% Text Node
	\draw (622.29,439) node  [font=\footnotesize]  {$\trop( \eta )$};
	% Text Node
	\draw (582,390) node [font=\scriptsize]  [align=left] {$\val(\psi^*(a))$}; 

==> figwall.tex <==
\draw    (411.3,324) -- (344.3,324) ;
%Straight Lines [id:da04770513694152645]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (411.3,255) -- (411.3,283) ;
%Straight Lines [id:da362671827899]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (411.3,287) -- (411.3,324) ;
%Straight Lines [id:da20912184402546097]
\draw    (647.3,338) -- (562.3,338) ;
%Straight Lines [id:da1547297533181491]
\draw    (647.3,338) -- (665.3,357) ;
%Straight Lines [id:da1363891392935841]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (647.3,252) -- (647.3,283) ;
%Straight Lines [id:da865521422515769]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (647.3,285) -- (647.3,340) ;
%Straight Lines [id:da15634084736653708]
\draw    (411.3,324) -- (455.87,367.85) ;
%Straight Lines [id:da8363908802623576]
\draw    (180.3,339) -- (105.3,339) ;
%Straight Lines [id:da24004164664999772]
\draw    (180.3,338) -- (210.3,369) ;
%Straight Lines [id:da7025790376584398]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (180.3,255) -- (180.3,283) ;
%Straight Lines [id:da04980383488107565]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (180.3,287) -- (180.3,341) ;
%Straight Lines [id:da15842722853348512]
\draw    (856.3,355) -- (781.3,355) ;
%Straight Lines [id:da7196223500536483]
\draw    (856.3,354) -- (875.3,374) ;
%Straight Lines [id:da4902031586919702]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (856.3,254) -- (856.3,282) ;
%Straight Lines [id:da9540592457731893]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (856.3,286) -- (856.3,339) ;
%Straight Lines [id:da24383403634851053]
\draw    (414.3,152) -- (344.3,152) ;
%Straight Lines [id:da09713053049874154]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (427.8,84) -- (427.3,167) ;
%Straight Lines [id:da913414607924]
\draw    (413.87,151.42) -- (426.87,165.85) ;
%Straight Lines [id:da8898625212427562]
\draw    (181.3,167) -- (101.3,167) ;
%Straight Lines [id:da6443007640054783]
\draw    (182.3,168) -- (203.8,212) ;
%Straight Lines [id:da90293034312047]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (181.3,53) -- (181.3,81) ;
%Straight Lines [id:da8208094564943738]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (181.3,85) -- (181.3,168) ;
%Curve Lines [id:da03786870898329897]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.87,167.42) .. controls (194.5,128.8) and (189.5,131.8) .. (190.5,83.8) ;
%Straight Lines [id:da7774600198922372]
\draw    (427.3,167) -- (448.8,210) ;
%Straight Lines [id:da2027974261144263]
\draw    (645.3,175) -- (565.3,175) ;
%Straight Lines [id:da4643731092485819]
\draw    (655.45,186.42) -- (665.87,211.42) ;
%Straight Lines [id:da36537673280915595]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (656.3,53) -- (656.3,81) ;
%Straight Lines [id:da6574659281170754]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (656.3,85) -- (656.3,188) ;
%Straight Lines [id:da7750926335150314]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (646.8,86) -- (646.3,175) ;
%Straight Lines [id:da3223439568806439]
\draw    (645.45,175.42) -- (657.02,187.27) ;
%Straight Lines [id:da6784995785804657]
\draw    (860.3,167) -- (780.3,167) ;
%Straight Lines [id:da33597694788701915]
\draw    (861.3,168) -- (880.8,212) ;
%Straight Lines [id:da6859627163664217]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (860.3,53) -- (860.3,81) ;
%Straight Lines [id:da4601196605951223]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (860.3,85) -- (860.3,144) ;
%Curve Lines [id:da10517339269102743]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (860.87,145.42) .. controls (873.5,106.8) and (868.5,109.8) .. (869.5,61.8) ;
%Straight Lines [id:da2731694225219692]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (878.8,208) -- (886.59,225.07) -- (892.87,238.85) ;
%Straight Lines [id:da262277117343263]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (860.3,167.42) -- (860.3,144) ;
%Straight Lines [id:da3542070940068438]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (856.45,354.85) -- (856.45,338.42) ;
%Straight Lines [id:da9666828900778011]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (664.87,208.42) -- (675.95,239.27) ;
%Straight Lines [id:da4893040315371051]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (446.8,206) -- (460.87,232.85) ;
%Straight Lines [id:da5158235218620539]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (201.87,209) -- (215.95,235.85) ;
%Straight Lines [id:da0622162458083686]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (413.3,52) -- (413.3,80) ;
%Straight Lines [id:da8580534485717963]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (413.3,85) -- (413.3,152) ;
%Straight Lines [id:da7314337996551146]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (207.3,366) -- (230.3,390) ;
%Straight Lines [id:da15173538675581755]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (453.87,365.85) -- (476.87,389.85) ;
%Straight Lines [id:da7365508651847712]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (665.3,357) -- (688.3,381) ;
%Straight Lines [id:da12917785681456384]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (877.3,376) -- (900.3,400) ;
%Shape: Circle [id:dp27886403897627465]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (858.45,338.42) .. controls (858.45,337) and (857.3,335.85) .. (855.87,335.85) .. controls (854.45,335.85) and (853.3,337) .. (853.3,338.42) .. controls (853.3,339.85) and (854.45,341) .. (855.87,341) .. controls (857.3,341) and (858.45,339.85) .. (858.45,338.42) -- cycle ;
%Shape: Circle [id:dp8369470476284848]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.45,166.42) .. controls (429.45,165) and (428.3,163.85) .. (426.87,163.85) .. controls (425.45,163.85) and (424.3,165) .. (424.3,166.42) .. controls (424.3,167.85) and (425.45,169) .. (426.87,169) .. controls (428.3,169) and (429.45,167.85) .. (429.45,166.42) -- cycle ;
%Shape: Circle [id:dp3818665593968391]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.45,100.42) .. controls (430.45,99) and (429.3,97.85) .. (427.87,97.85) .. controls (426.45,97.85) and (425.3,99) .. (425.3,100.42) .. controls (425.3,101.85) and (426.45,103) .. (427.87,103) .. controls (429.3,103) and (430.45,101.85) .. (430.45,100.42) -- cycle ;
%Shape: Circle [id:dp6070110608973787]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201.45,202.42) .. controls (201.45,201) and (200.3,199.85) .. (198.87,199.85) .. controls (197.45,199.85) and (196.3,201) .. (196.3,202.42) .. controls (196.3,203.85) and (197.45,205) .. (198.87,205) .. controls (200.3,205) and (201.45,203.85) .. (201.45,202.42) -- cycle ;
%Shape: Circle [id:dp954678505537504]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.45,152) .. controls (416.45,150.58) and (415.3,149.42) .. (413.87,149.42) .. controls (412.45,149.42) and (411.3,150.58) .. (411.3,152) .. controls (411.3,153.42) and (412.45,154.58) .. (413.87,154.58) .. controls (415.3,154.58) and (416.45,153.42) .. (416.45,152) -- cycle ;
%Shape: Circle [id:dp7490195122268375]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (878.45,202.42) .. controls (878.45,201) and (877.3,199.85) .. (875.87,199.85) .. controls (874.45,199.85) and (873.3,201) .. (873.3,202.42) .. controls (873.3,203.85) and (874.45,205) .. (875.87,205) .. controls (877.3,205) and (878.45,203.85) .. (878.45,202.42) -- cycle ;
%Shape: Circle [id:dp9521802469034744]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (872.45,101.42) .. controls (872.45,100) and (871.3,98.85) .. (869.87,98.85) .. controls (868.45,98.85) and (867.3,100) .. (867.3,101.42) .. controls (867.3,102.85) and (868.45,104) .. (869.87,104) .. controls (871.3,104) and (872.45,102.85) .. (872.45,101.42) -- cycle ;
%Shape: Circle [id:dp16826820481492866]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (863.45,167.42) .. controls (863.45,166) and (862.3,164.85) .. (860.87,164.85) .. controls (859.45,164.85) and (858.3,166) .. (858.3,167.42) .. controls (858.3,168.85) and (859.45,170) .. (860.87,170) .. controls (862.3,170) and (863.45,168.85) .. (863.45,167.42) -- cycle ;
%Shape: Circle [id:dp825583046668398]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (863.45,143.42) .. controls (863.45,142) and (862.3,140.85) .. (860.87,140.85) .. controls (859.45,140.85) and (858.3,142) .. (858.3,143.42) .. controls (858.3,144.85) and (859.45,146) .. (860.87,146) .. controls (862.3,146) and (863.45,144.85) .. (863.45,143.42) -- cycle ;
%Shape: Circle [id:dp75617312842362]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (858.45,354.42) .. controls (858.45,353) and (857.3,351.85) .. (855.87,351.85) .. controls (854.45,351.85) and (853.3,353) .. (853.3,354.42) .. controls (853.3,355.85) and (854.45,357) .. (855.87,357) .. controls (857.3,357) and (858.45,355.85) .. (858.45,354.42) -- cycle ;
%Shape: Circle [id:dp04822821666483068]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (429.45,338.42) .. controls (429.45,337) and (428.3,335.85) .. (426.87,335.85) .. controls (425.45,335.85) and (424.3,337) .. (424.3,338.42) .. controls (424.3,339.85) and (425.45,341) .. (426.87,341) .. controls (428.3,341) and (429.45,339.85) .. (429.45,338.42) -- cycle ;
%Shape: Circle [id:dp35283133963892843]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.45,338.42) .. controls (637.45,337) and (636.3,335.85) .. (634.87,335.85) .. controls (633.45,335.85) and (632.3,337) .. (632.3,338.42) .. controls (632.3,339.85) and (633.45,341) .. (634.87,341) .. controls (636.3,341) and (637.45,339.85) .. (637.45,338.42) -- cycle ;
%Shape: Circle [id:dp8088054400585076]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.45,323.42) .. controls (413.45,322) and (412.3,320.85) .. (410.87,320.85) .. controls (409.45,320.85) and (408.3,322) .. (408.3,323.42) .. controls (408.3,324.85) and (409.45,326) .. (410.87,326) .. controls (412.3,326) and (413.45,324.85) .. (413.45,323.42) -- cycle ;
%Shape: Circle [id:dp3864779123140236]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (649.37,338.62) .. controls (649.37,337.2) and (648.22,336.05) .. (646.8,336.05) .. controls (645.38,336.05) and (644.22,337.2) .. (644.22,338.62) .. controls (644.22,340.05) and (645.38,341.2) .. (646.8,341.2) .. controls (648.22,341.2) and (649.37,340.05) .. (649.37,338.62) -- cycle ;
%Shape: Circle [id:dp44574714625703993]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (182.45,338.42) .. controls (182.45,337) and (181.3,335.85) .. (179.87,335.85) .. controls (178.45,335.85) and (177.3,337) .. (177.3,338.42) .. controls (177.3,339.85) and (178.45,341) .. (179.87,341) .. controls (181.3,341) and (182.45,339.85) .. (182.45,338.42) -- cycle ;
%Shape: Circle [id:dp12929640890220573]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193.45,101.42) .. controls (193.45,100) and (192.3,98.85) .. (190.87,98.85) .. controls (189.45,98.85) and (188.3,100) .. (188.3,101.42) .. controls (188.3,102.85) and (189.45,104) .. (190.87,104) .. controls (192.3,104) and (193.45,102.85) .. (193.45,101.42) -- cycle ;
%Shape: Circle [id:dp23873170027600676]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.45,167.42) .. controls (184.45,166) and (183.3,164.85) .. (181.87,164.85) .. controls (180.45,164.85) and (179.3,166) .. (179.3,167.42) .. controls (179.3,168.85) and (180.45,170) .. (181.87,170) .. controls (183.3,170) and (184.45,168.85) .. (184.45,167.42) -- cycle ;
%Shape: Circle [id:dp10100892138173956]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (446.45,200.42) .. controls (446.45,199) and (445.3,197.85) .. (443.87,197.85) .. controls (442.45,197.85) and (441.3,199) .. (441.3,200.42) .. controls (441.3,201.85) and (442.45,203) .. (443.87,203) .. controls (445.3,203) and (446.45,201.85) .. (446.45,200.42) -- cycle ;
%Shape: Circle [id:dp24800027025336324]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (663.45,201.42) .. controls (663.45,200) and (662.3,198.85) .. (660.87,198.85) .. controls (659.45,198.85) and (658.3,200) .. (658.3,201.42) .. controls (658.3,202.85) and (659.45,204) .. (660.87,204) .. controls (662.3,204) and (663.45,202.85) .. (663.45,201.42) -- cycle ;
%Shape: Circle [id:dp9159800516048375]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (648.45,175.42) .. controls (648.45,174) and (647.3,172.85) .. (645.87,172.85) .. controls (644.45,172.85) and (643.3,174) .. (643.3,175.42) .. controls (643.3,176.85) and (644.45,178) .. (645.87,178) .. controls (647.3,178) and (648.45,176.85) .. (648.45,175.42) -- cycle ;
%Shape: Circle [id:dp7834300784089154]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (649.45,100.42) .. controls (649.45,99) and (648.3,97.85) .. (646.87,97.85) .. controls (645.45,97.85) and (644.3,99) .. (644.3,100.42) .. controls (644.3,101.85) and (645.45,103) .. (646.87,103) .. controls (648.3,103) and (649.45,101.85) .. (649.45,100.42) -- cycle ;
%Shape: Circle [id:dp11770966731059862]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.45,186.42) .. controls (658.45,185) and (657.3,183.85) .. (655.87,183.85) .. controls (654.45,183.85) and (653.3,185) .. (653.3,186.42) .. controls (653.3,187.85) and (654.45,189) .. (655.87,189) .. controls (657.3,189) and (658.45,187.85) .. (658.45,186.42) -- cycle ;

% Text Node
\draw (326,325.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (415,352.8) node  [font=\scriptsize]  {$q_{k}$};
% Text Node
\draw (627,352.8) node  [font=\scriptsize]  {$q_{k}$};
% Text Node
\draw (547,338.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (141,299.8) node  [font=\scriptsize]  {$E=E_{0}$};
% Text Node
\draw (633,305.8) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (88,340.8) node   [font=\scriptsize] {$F_{k}$};
% Text Node
\draw (169,353.8) node [font=\scriptsize]   {$q_{k}$};
% Text Node
\draw (397,302.8) node   [font=\scriptsize] {$E$};
% Text Node
\draw (152,410.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta }$};
% Text Node
\draw (411,411.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '}$};
% Text Node
\draw (616,412.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta ''}$};
% Text Node
\draw (841,304.8) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (764,356.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (836,334.8) node  [font=\scriptsize]  {$q_{k}$};
% Text Node
\draw (828,411.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '''}$};
% Text Node
\draw (328,152.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (182,208.8) node  [font=\tiny]  {$q_{k}$};
% Text Node
\draw (143,103.8) node  [font=\scriptsize]  {$E=E_{0}$};
% Text Node
\draw (206,128.8) node  [font=\scriptsize]  {$E_{1}$};
% Text Node
\draw (87,168.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (401,101.8) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (551,168.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (443,121.8) node  [font=\scriptsize]  {$E_{1}$};
% Text Node
\draw (632,121.8) node  [font=\scriptsize]  {$E_{1}$};
% Text Node
\draw (669,102.8) node   [font=\scriptsize] {$E$};
% Text Node
\draw (845,104.8) node   [font=\scriptsize] {$E$};
% Text Node
\draw (883,121.8) node  [font=\scriptsize]  {$E_{1}$};
% Text Node
\draw (766,168.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (843,139) node   [font=\scriptsize] {$u$};


==> figwallcros1.tex <==

\draw    (254.3,131) -- (288.3,131) ;
%Straight Lines [id:da0727748662249319]
\draw    (288.3,131) -- (330.3,91) ;
%Straight Lines [id:da7656530928894771]
\draw    (288.3,289) -- (253.3,289) ;
%Straight Lines [id:da3700762333841072]
\draw [line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (333.3,334) -- (351.8,370) ;
%Straight Lines [id:da9902491915087079]
\draw  [dash pattern={on 2pt off 2pt}]  (392.06,368.44) -- (406.61,368.5) -- (419.76,368.64) ;
%Straight Lines [id:da7665848997626923]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (351.8,370) -- (351.8,410) ;
%Straight Lines [id:da5302184171552622]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (288.3,131) -- (288.3,201) -- (288.3,218) ;
%Straight Lines [id:da2677371534678161]
\draw  [dash pattern={on 2pt off 2pt}]  (288.3,220) -- (288.3,248) ;
%Straight Lines [id:da21061944536142008]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (288.3,252) -- (288.3,289) ;
%Straight Lines [id:da58984469174445]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (333.8,251) -- (333.3,334) ;
%Straight Lines [id:da12141124998060793]
\draw    (445.3,131) -- (494.3,131) ;
%Straight Lines [id:da6752710409303164]
\draw    (492.3,131) -- (534.3,91) ;
%Straight Lines [id:da4169432937465887]
\draw    (493.3,303) -- (443.3,303) ;
%Straight Lines [id:da5144486752411697]
\draw    (493.3,302) -- (523.3,333) ;
%Straight Lines [id:da1662474588982128]
\draw  [dash pattern={on 2pt off 2pt}]  (523.3,334) -- (541.8,370) ;
%Straight Lines [id:da2583522857056424]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (493.3,131) -- (493.3,201) -- (493.3,215) ;
%Straight Lines [id:da0781910973461728]
\draw  [dash pattern={on 2pt off 2pt}]  (493.3,219) -- (493.3,247) ;
%Straight Lines [id:da04762010001248962]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (493.3,251) -- (493.3,305) ;
%Straight Lines [id:da3900276999562968]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (523.8,250) -- (523.3,334) ;
%Straight Lines [id:da7429155793588955]
\draw    (617.3,131) -- (677.3,131) ;
%Straight Lines [id:da8852582134376641]
\draw    (677.3,131) -- (719.3,91) ;
%Straight Lines [id:da552683689608761]
\draw    (677.3,303) -- (615.3,303) ;
%Straight Lines [id:da6240276024265639]
\draw    (677.3,303) -- (695.3,322) ;
%Straight Lines [id:da13221433171598096]
\draw  [dash pattern={on 2pt off 2pt}]  (695.3,322) -- (713.8,358) ;
%Straight Lines [id:da6546256244844519]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (677.3,131) -- (677.3,201) -- (677.3,215) ;
%Straight Lines [id:da3067966264471407]
\draw  [dash pattern={on 2pt off 2pt}]  (677.3,217) -- (677.3,248) ;
%Straight Lines [id:da6998709860299137]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (677.3,250) -- (677.3,305) ;
%Straight Lines [id:da43600268021173005]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (695.8,250) -- (695.3,322) ;
%Straight Lines [id:da2840028417961893]
\draw    (442.3,493) -- (521.3,493) ;
%Straight Lines [id:da6280068135251673]
\draw    (521.3,493) -- (563.3,453) ;
%Straight Lines [id:da5789622647131274]
\draw    (521.3,670) -- (440.3,670) ;
%Straight Lines [id:da22999120414076857]
\draw  [dash pattern={on 2pt off 2pt}]  (521.3,671) -- (539.8,707) ;
%Straight Lines [id:da09011626714879295]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (521.3,493) -- (521.3,568) -- (521.3,585) ;
%Straight Lines [id:da4352506108509333]
\draw  [dash pattern={on 2pt off 2pt}]  (521.3,586) -- (521.3,617) ;
%Straight Lines [id:da579631796164523]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (521.3,618) -- (521.3,672) ;
%Curve Lines [id:da5608162405050243]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (527.23,617.63) .. controls (528.59,667.2) and (523.99,660.6) .. (523.45,670.42) ;
%Straight Lines [id:da32491261085872636]
\draw    (635.3,493) -- (726.3,493) ;
%Straight Lines [id:da7567656975946999]
\draw    (726.3,493) -- (768.3,453) ;
%Straight Lines [id:da6517970805479758]
\draw    (714.3,670) -- (633.3,670) ;
%Straight Lines [id:da8458585440772957]
\draw    (714.3,671) -- (726.3,680) ;
%Straight Lines [id:da12898464562867806]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (726.3,492) -- (726.3,568) -- (726.3,582) ;
%Straight Lines [id:da12247624496602727]
\draw  [dash pattern={on 2pt off 2pt}]  (726.3,586) -- (726.3,617) ;
%Straight Lines [id:da7918308921703947]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (726.3,619) -- (726.3,680) ;
%Straight Lines [id:da46696946082624136]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (714.8,620) -- (714.3,669) ;
%Straight Lines [id:da8832984108508883]
\draw [line width=0.75]  [dash pattern={on 2pt off 2pt}]  (726.87,681.42) -- (732.45,697.42) ;
%Straight Lines [id:da2535566986930944]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (541.8,370) -- (541.8,410) ;
%Straight Lines [id:da7114290980543256]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (713.8,358) -- (713.8,410) ;
%Straight Lines [id:da6093605413300005]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (539.8,707) -- (539.8,765) ;
%Straight Lines [id:da12017878972136709]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (732.8,698) -- (732.8,765) ;
%Straight Lines [id:da21055475293398618]
\draw    (351.87,368.85) -- (389.06,368.44) ;
%Straight Lines [id:da4872577585323381]
\draw    (251.3,491) -- (311.3,491) ;
%Straight Lines [id:da42871429827314467]
\draw    (311.3,491) -- (353.3,451) ;
%Straight Lines [id:da762743213330394]
\draw    (311.3,669) -- (249.3,669) ;
%Straight Lines [id:da42428073385762266]
\draw    (311.3,669) -- (329.3,688) ;
%Straight Lines [id:da12517971537655215]
\draw [line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (329.3,688) -- (347.8,724) ;
%Straight Lines [id:da7320285998001821]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.3,491) -- (311.3,561) -- (311.3,583) ;
%Straight Lines [id:da27568469848295374]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (311.3,586) -- (311.3,617) ;
%Straight Lines [id:da9246484121554246]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.3,621) -- (311.3,671) ;
%Straight Lines [id:da8149023627550083]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (329.8,621) -- (329.3,688) ;
%Straight Lines [id:da4855027873620006]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (347.87,723.85) -- (347.87,765) ;
%Straight Lines [id:da38128567691071735]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (582.06,369.44) -- (596.61,369.5) -- (609.76,369.64) ;
%Straight Lines [id:da8261791091717141]
\draw    (541.87,369.85) -- (579.06,369.44) ;
%Straight Lines [id:da028039413328318386]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (754.06,357.44) -- (768.61,357.5) -- (781.76,357.64) ;
%Straight Lines [id:da7224572261515492]
\draw    (713.87,357.85) -- (751.06,357.44) ;
%Straight Lines [id:da04539769933915805]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (387.06,723.44) -- (401.61,723.5) -- (414.76,723.64) ;
%Straight Lines [id:da4609613044852794]
\draw    (346.87,723.85) -- (384.06,723.44) ;
%Straight Lines [id:da8123421419925925]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (580.06,706.44) -- (594.61,706.5) -- (607.76,706.64) ;
%Straight Lines [id:da7449447767542774]
\draw    (539.87,706.85) -- (577.06,706.44) ;
%Straight Lines [id:da6696030401519508]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (773.06,696.44) -- (787.61,696.5) -- (800.76,696.64) ;
%Straight Lines [id:da6790983523651128]
\draw    (732.87,696.85) -- (770.06,696.44) ;
%Straight Lines [id:da9910444857954335]
\draw    (729.5,688.8) -- (730.1,690.4) ;
%Straight Lines [id:da6690586799649239]
\draw    (288.3,289) -- (332.87,332.85) ;
%Shape: Circle [id:dp19645739771277948]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.45,757.42) .. controls (350.45,756) and (349.3,754.85) .. (347.87,754.85) .. controls (346.45,754.85) and (345.3,756) .. (345.3,757.42) .. controls (345.3,758.85) and (346.45,760) .. (347.87,760) .. controls (349.3,760) and (350.45,758.85) .. (350.45,757.42) -- cycle ;
%Shape: Circle [id:dp7233756634595097]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (542.45,757.42) .. controls (542.45,756) and (541.3,754.85) .. (539.87,754.85) .. controls (538.45,754.85) and (537.3,756) .. (537.3,757.42) .. controls (537.3,758.85) and (538.45,760) .. (539.87,760) .. controls (541.3,760) and (542.45,758.85) .. (542.45,757.42) -- cycle ;
%Shape: Circle [id:dp372179734764873]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (735.45,757.42) .. controls (735.45,756) and (734.3,754.85) .. (732.87,754.85) .. controls (731.45,754.85) and (730.3,756) .. (730.3,757.42) .. controls (730.3,758.85) and (731.45,760) .. (732.87,760) .. controls (734.3,760) and (735.45,758.85) .. (735.45,757.42) -- cycle ;
%Shape: Circle [id:dp7016556267907756]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.45,288.42) .. controls (290.45,287) and (289.3,285.85) .. (287.87,285.85) .. controls (286.45,285.85) and (285.3,287) .. (285.3,288.42) .. controls (285.3,289.85) and (286.45,291) .. (287.87,291) .. controls (289.3,291) and (290.45,289.85) .. (290.45,288.42) -- cycle ;
%Shape: Circle [id:dp1731358396163365]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.45,669.42) .. controls (313.45,668) and (312.3,666.85) .. (310.87,666.85) .. controls (309.45,666.85) and (308.3,668) .. (308.3,669.42) .. controls (308.3,670.85) and (309.45,672) .. (310.87,672) .. controls (312.3,672) and (313.45,670.85) .. (313.45,669.42) -- cycle ;
%Shape: Circle [id:dp21953486602498407]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (729.45,681.42) .. controls (729.45,680) and (728.3,678.85) .. (726.87,678.85) .. controls (725.45,678.85) and (724.3,680) .. (724.3,681.42) .. controls (724.3,682.85) and (725.45,684) .. (726.87,684) .. controls (728.3,684) and (729.45,682.85) .. (729.45,681.42) -- cycle ;
%Shape: Circle [id:dp9931560386375784]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.45,333.42) .. controls (526.45,332) and (525.3,330.85) .. (523.87,330.85) .. controls (522.45,330.85) and (521.3,332) .. (521.3,333.42) .. controls (521.3,334.85) and (522.45,336) .. (523.87,336) .. controls (525.3,336) and (526.45,334.85) .. (526.45,333.42) -- cycle ;
%Shape: Circle [id:dp9213585345901216]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (698.45,321.42) .. controls (698.45,320) and (697.3,318.85) .. (695.87,318.85) .. controls (694.45,318.85) and (693.3,320) .. (693.3,321.42) .. controls (693.3,322.85) and (694.45,324) .. (695.87,324) .. controls (697.3,324) and (698.45,322.85) .. (698.45,321.42) -- cycle ;
%Shape: Circle [id:dp010616012425652466]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.45,369.42) .. controls (544.45,368) and (543.3,366.85) .. (541.87,366.85) .. controls (540.45,366.85) and (539.3,368) .. (539.3,369.42) .. controls (539.3,370.85) and (540.45,372) .. (541.87,372) .. controls (543.3,372) and (544.45,370.85) .. (544.45,369.42) -- cycle ;
%Shape: Circle [id:dp5092960383563292]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.37,303.62) .. controls (679.37,302.2) and (678.22,301.05) .. (676.8,301.05) .. controls (675.38,301.05) and (674.22,302.2) .. (674.22,303.62) .. controls (674.22,305.05) and (675.38,306.2) .. (676.8,306.2) .. controls (678.22,306.2) and (679.37,305.05) .. (679.37,303.62) -- cycle ;
%Shape: Circle [id:dp8374916271048234]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (544.45,401.42) .. controls (544.45,400) and (543.3,398.85) .. (541.87,398.85) .. controls (540.45,398.85) and (539.3,400) .. (539.3,401.42) .. controls (539.3,402.85) and (540.45,404) .. (541.87,404) .. controls (543.3,404) and (544.45,402.85) .. (544.45,401.42) -- cycle ;
%Shape: Circle [id:dp24849392477720333]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (716.45,401.42) .. controls (716.45,400) and (715.3,398.85) .. (713.87,398.85) .. controls (712.45,398.85) and (711.3,400) .. (711.3,401.42) .. controls (711.3,402.85) and (712.45,404) .. (713.87,404) .. controls (715.3,404) and (716.45,402.85) .. (716.45,401.42) -- cycle ;
%Shape: Circle [id:dp21858201558859713]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (529.45,635.42) .. controls (529.45,634) and (528.3,632.85) .. (526.87,632.85) .. controls (525.45,632.85) and (524.3,634) .. (524.3,635.42) .. controls (524.3,636.85) and (525.45,638) .. (526.87,638) .. controls (528.3,638) and (529.45,636.85) .. (529.45,635.42) -- cycle ;
%Shape: Circle [id:dp16793700191877803]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (717.45,636.42) .. controls (717.45,635) and (716.3,633.85) .. (714.87,633.85) .. controls (713.45,633.85) and (712.3,635) .. (712.3,636.42) .. controls (712.3,637.85) and (713.45,639) .. (714.87,639) .. controls (716.3,639) and (717.45,637.85) .. (717.45,636.42) -- cycle ;
%Shape: Circle [id:dp8309839854845302]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.45,687.42) .. controls (331.45,686) and (330.3,684.85) .. (328.87,684.85) .. controls (327.45,684.85) and (326.3,686) .. (326.3,687.42) .. controls (326.3,688.85) and (327.45,690) .. (328.87,690) .. controls (330.3,690) and (331.45,688.85) .. (331.45,687.42) -- cycle ;
%Shape: Circle [id:dp641740277611861]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.45,531.42) .. controls (313.45,530) and (312.3,528.85) .. (310.87,528.85) .. controls (309.45,528.85) and (308.3,530) .. (308.3,531.42) .. controls (308.3,532.85) and (309.45,534) .. (310.87,534) .. controls (312.3,534) and (313.45,532.85) .. (313.45,531.42) -- cycle ;
%Shape: Circle [id:dp36383176834862074]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271.45,491.42) .. controls (271.45,490) and (270.3,488.85) .. (268.87,488.85) .. controls (267.45,488.85) and (266.3,490) .. (266.3,491.42) .. controls (266.3,492.85) and (267.45,494) .. (268.87,494) .. controls (270.3,494) and (271.45,492.85) .. (271.45,491.42) -- cycle ;
%Shape: Circle [id:dp5865534726908377]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (332.45,634.42) .. controls (332.45,633) and (331.3,631.85) .. (329.87,631.85) .. controls (328.45,631.85) and (327.3,633) .. (327.3,634.42) .. controls (327.3,635.85) and (328.45,637) .. (329.87,637) .. controls (331.3,637) and (332.45,635.85) .. (332.45,634.42) -- cycle ;
%Shape: Circle [id:dp7333615575695578]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.45,723.42) .. controls (350.45,722) and (349.3,720.85) .. (347.87,720.85) .. controls (346.45,720.85) and (345.3,722) .. (345.3,723.42) .. controls (345.3,724.85) and (346.45,726) .. (347.87,726) .. controls (349.3,726) and (350.45,724.85) .. (350.45,723.42) -- cycle ;
%Shape: Circle [id:dp3403184996115576]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291.45,669.42) .. controls (291.45,668) and (290.3,666.85) .. (288.87,666.85) .. controls (287.45,666.85) and (286.3,668) .. (286.3,669.42) .. controls (286.3,670.85) and (287.45,672) .. (288.87,672) .. controls (290.3,672) and (291.45,670.85) .. (291.45,669.42) -- cycle ;
%Shape: Circle [id:dp7304867804331925]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.45,670.42) .. controls (523.45,669) and (522.3,667.85) .. (520.87,667.85) .. controls (519.45,667.85) and (518.3,669) .. (518.3,670.42) .. controls (518.3,671.85) and (519.45,673) .. (520.87,673) .. controls (522.3,673) and (523.45,671.85) .. (523.45,670.42) -- cycle ;
%Shape: Circle [id:dp7851925969042031]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (523.45,538.42) .. controls (523.45,537) and (522.3,535.85) .. (520.87,535.85) .. controls (519.45,535.85) and (518.3,537) .. (518.3,538.42) .. controls (518.3,539.85) and (519.45,541) .. (520.87,541) .. controls (522.3,541) and (523.45,539.85) .. (523.45,538.42) -- cycle ;
%Shape: Circle [id:dp6210945671800041]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462.45,493.42) .. controls (462.45,492) and (461.3,490.85) .. (459.87,490.85) .. controls (458.45,490.85) and (457.3,492) .. (457.3,493.42) .. controls (457.3,494.85) and (458.45,496) .. (459.87,496) .. controls (461.3,496) and (462.45,494.85) .. (462.45,493.42) -- cycle ;
%Shape: Circle [id:dp21174335929746513]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.45,706.42) .. controls (542.45,705) and (541.3,703.85) .. (539.87,703.85) .. controls (538.45,703.85) and (537.3,705) .. (537.3,706.42) .. controls (537.3,707.85) and (538.45,709) .. (539.87,709) .. controls (541.3,709) and (542.45,707.85) .. (542.45,706.42) -- cycle ;
%Shape: Circle [id:dp13917632891576126]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492.45,670.42) .. controls (492.45,669) and (491.3,667.85) .. (489.87,667.85) .. controls (488.45,667.85) and (487.3,669) .. (487.3,670.42) .. controls (487.3,671.85) and (488.45,673) .. (489.87,673) .. controls (491.3,673) and (492.45,671.85) .. (492.45,670.42) -- cycle ;
%Shape: Circle [id:dp8281986722345867]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.45,670.42) .. controls (716.45,669) and (715.3,667.85) .. (713.87,667.85) .. controls (712.45,667.85) and (711.3,669) .. (711.3,670.42) .. controls (711.3,671.85) and (712.45,673) .. (713.87,673) .. controls (715.3,673) and (716.45,671.85) .. (716.45,670.42) -- cycle ;
%Shape: Circle [id:dp6885194401028929]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (728.45,538.42) .. controls (728.45,537) and (727.3,535.85) .. (725.87,535.85) .. controls (724.45,535.85) and (723.3,537) .. (723.3,538.42) .. controls (723.3,539.85) and (724.45,541) .. (725.87,541) .. controls (727.3,541) and (728.45,539.85) .. (728.45,538.42) -- cycle ;
%Shape: Circle [id:dp31432464169072616]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (655.45,493.42) .. controls (655.45,492) and (654.3,490.85) .. (652.87,490.85) .. controls (651.45,490.85) and (650.3,492) .. (650.3,493.42) .. controls (650.3,494.85) and (651.45,496) .. (652.87,496) .. controls (654.3,496) and (655.45,494.85) .. (655.45,493.42) -- cycle ;
%Shape: Circle [id:dp007450799109530948]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (735.45,697.42) .. controls (735.45,696) and (734.3,694.85) .. (732.87,694.85) .. controls (731.45,694.85) and (730.3,696) .. (730.3,697.42) .. controls (730.3,698.85) and (731.45,700) .. (732.87,700) .. controls (734.3,700) and (735.45,698.85) .. (735.45,697.42) -- cycle ;
%Shape: Circle [id:dp7162781762214168]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (685.45,670.42) .. controls (685.45,669) and (684.3,667.85) .. (682.87,667.85) .. controls (681.45,667.85) and (680.3,669) .. (680.3,670.42) .. controls (680.3,671.85) and (681.45,673) .. (682.87,673) .. controls (684.3,673) and (685.45,671.85) .. (685.45,670.42) -- cycle ;
%Shape: Circle [id:dp38408048123354943]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354.45,401.42) .. controls (354.45,400) and (353.3,398.85) .. (351.87,398.85) .. controls (350.45,398.85) and (349.3,400) .. (349.3,401.42) .. controls (349.3,402.85) and (350.45,404) .. (351.87,404) .. controls (353.3,404) and (354.45,402.85) .. (354.45,401.42) -- cycle ;
%Shape: Circle [id:dp6648710901868693]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.45,333.42) .. controls (335.45,332) and (334.3,330.85) .. (332.87,330.85) .. controls (331.45,330.85) and (330.3,332) .. (330.3,333.42) .. controls (330.3,334.85) and (331.45,336) .. (332.87,336) .. controls (334.3,336) and (335.45,334.85) .. (335.45,333.42) -- cycle ;
%Shape: Circle [id:dp1648141513671466]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.45,171.42) .. controls (290.45,170) and (289.3,168.85) .. (287.87,168.85) .. controls (286.45,168.85) and (285.3,170) .. (285.3,171.42) .. controls (285.3,172.85) and (286.45,174) .. (287.87,174) .. controls (289.3,174) and (290.45,172.85) .. (290.45,171.42) -- cycle ;
%Shape: Circle [id:dp18046411790095163]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.45,131.42) .. controls (275.45,130) and (274.3,128.85) .. (272.87,128.85) .. controls (271.45,128.85) and (270.3,130) .. (270.3,131.42) .. controls (270.3,132.85) and (271.45,134) .. (272.87,134) .. controls (274.3,134) and (275.45,132.85) .. (275.45,131.42) -- cycle ;
%Shape: Circle [id:dp3654360008692792]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.45,267.42) .. controls (336.45,266) and (335.3,264.85) .. (333.87,264.85) .. controls (332.45,264.85) and (331.3,266) .. (331.3,267.42) .. controls (331.3,268.85) and (332.45,270) .. (333.87,270) .. controls (335.3,270) and (336.45,268.85) .. (336.45,267.42) -- cycle ;
%Shape: Circle [id:dp7520659556057561]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.45,369.42) .. controls (354.45,368) and (353.3,366.85) .. (351.87,366.85) .. controls (350.45,366.85) and (349.3,368) .. (349.3,369.42) .. controls (349.3,370.85) and (350.45,372) .. (351.87,372) .. controls (353.3,372) and (354.45,370.85) .. (354.45,369.42) -- cycle ;
%Shape: Circle [id:dp7405955335046648]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.45,303.42) .. controls (306.45,302) and (305.3,300.85) .. (303.87,300.85) .. controls (302.45,300.85) and (301.3,302) .. (301.3,303.42) .. controls (301.3,304.85) and (302.45,306) .. (303.87,306) .. controls (305.3,306) and (306.45,304.85) .. (306.45,303.42) -- cycle ;
%Shape: Circle [id:dp3566796355588997]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.45,171.42) .. controls (495.45,170) and (494.3,168.85) .. (492.87,168.85) .. controls (491.45,168.85) and (490.3,170) .. (490.3,171.42) .. controls (490.3,172.85) and (491.45,174) .. (492.87,174) .. controls (494.3,174) and (495.45,172.85) .. (495.45,171.42) -- cycle ;
%Shape: Circle [id:dp26674635831923443]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (465.45,131.42) .. controls (465.45,130) and (464.3,128.85) .. (462.87,128.85) .. controls (461.45,128.85) and (460.3,130) .. (460.3,131.42) .. controls (460.3,132.85) and (461.45,134) .. (462.87,134) .. controls (464.3,134) and (465.45,132.85) .. (465.45,131.42) -- cycle ;
%Shape: Circle [id:dp8797409843809079]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (526.45,267.42) .. controls (526.45,266) and (525.3,264.85) .. (523.87,264.85) .. controls (522.45,264.85) and (521.3,266) .. (521.3,267.42) .. controls (521.3,268.85) and (522.45,270) .. (523.87,270) .. controls (525.3,270) and (526.45,268.85) .. (526.45,267.42) -- cycle ;
%Shape: Circle [id:dp4885699410437756]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (495.45,302.42) .. controls (495.45,301) and (494.3,299.85) .. (492.87,299.85) .. controls (491.45,299.85) and (490.3,301) .. (490.3,302.42) .. controls (490.3,303.85) and (491.45,305) .. (492.87,305) .. controls (494.3,305) and (495.45,303.85) .. (495.45,302.42) -- cycle ;
%Shape: Circle [id:dp21073685656560648]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (679.45,171.42) .. controls (679.45,170) and (678.3,168.85) .. (676.87,168.85) .. controls (675.45,168.85) and (674.3,170) .. (674.3,171.42) .. controls (674.3,172.85) and (675.45,174) .. (676.87,174) .. controls (678.3,174) and (679.45,172.85) .. (679.45,171.42) -- cycle ;
%Shape: Circle [id:dp822689576933421]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.45,131.42) .. controls (637.45,130) and (636.3,128.85) .. (634.87,128.85) .. controls (633.45,128.85) and (632.3,130) .. (632.3,131.42) .. controls (632.3,132.85) and (633.45,134) .. (634.87,134) .. controls (636.3,134) and (637.45,132.85) .. (637.45,131.42) -- cycle ;
%Shape: Circle [id:dp6973537038107376]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (698.45,267.42) .. controls (698.45,266) and (697.3,264.85) .. (695.87,264.85) .. controls (694.45,264.85) and (693.3,266) .. (693.3,267.42) .. controls (693.3,268.85) and (694.45,270) .. (695.87,270) .. controls (697.3,270) and (698.45,268.85) .. (698.45,267.42) -- cycle ;
%Shape: Circle [id:dp8461276487261848]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.45,357.42) .. controls (716.45,356) and (715.3,354.85) .. (713.87,354.85) .. controls (712.45,354.85) and (711.3,356) .. (711.3,357.42) .. controls (711.3,358.85) and (712.45,360) .. (713.87,360) .. controls (715.3,360) and (716.45,358.85) .. (716.45,357.42) -- cycle ;
%Shape: Circle [id:dp07253963213337777]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (657.45,303.42) .. controls (657.45,302) and (656.3,300.85) .. (654.87,300.85) .. controls (653.45,300.85) and (652.3,302) .. (652.3,303.42) .. controls (652.3,304.85) and (653.45,306) .. (654.87,306) .. controls (656.3,306) and (657.45,304.85) .. (657.45,303.42) -- cycle ;



% Text Node
\draw (240,130.8) node  [font=\scriptsize]  {$F_{d}$};
% Text Node
\draw (239,290.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (268,168.8) node [font=\scriptsize]   {$q_{n}$};
% Text Node
\draw (430,130.8) node  [font=\scriptsize]  {$F_{d}$};
% Text Node
\draw (429,304.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (458,168.8) node  [font=\scriptsize]  {$q_{n}( 1)$};
% Text Node
\draw (294,315.8) node  [font=\scriptsize] {$q_{k}$};
% Text Node
\draw (484,315.8) node  [font=\scriptsize]  {$q_{k}$};
% Text Node
\draw (650,315.8) node  [font=\scriptsize]  {$q_{k}$};
% Text Node
\draw (486,535.8) node  [font=\scriptsize] {$q_{n}( 1)$};
% Text Node
\draw (598,303.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (602,131.8) node  [font=\scriptsize]  {$F_{d}$};
% Text Node
\draw (426,492.8) node  [font=\scriptsize]  {$F_{d}$};
% Text Node
\draw (620,490.8) node  [font=\scriptsize]  {$F_{d}$};
% Text Node
\draw (424,671.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (620,669.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (250,236.8) node  [font=\scriptsize]  {$E=E_{0}$};
% Text Node
\draw (477,236.8) node [font=\scriptsize]   {$E$};
% Text Node
\draw (663,235.8) node [font=\scriptsize]   {$E$};
% Text Node
\draw (507,602) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (741,602) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (291,528.8) node  [font=\scriptsize]  {$q_{n}$};
% Text Node
\draw (284,651.8) node  [font=\scriptsize]  {$q_{k}$};
% Text Node
\draw (232,669.8) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (236,491.8) node  [font=\scriptsize]  {$F_{d}$};
% Text Node
\draw (349,295.8) node  [font=\scriptsize]  {$E_{i}$};
% Text Node
\draw (346,660.8) node  [font=\scriptsize]  {$E_{1}$};
% Text Node
\draw (541,654.8) node  [font=\scriptsize]  {$E_{1}$};
% Text Node
\draw (699,650.8) node  [font=\scriptsize]  {$E_{1}$};
% Text Node
\draw (387,386.8) node  [font=\scriptsize]  {$E'=E_{r}$};
% Text Node
\draw (325,790) node    {$\Gamma _{0}$};
% Text Node
\draw (519,790) node    {$\Gamma _{1}$};
% Text Node
\draw (714,790) node    {$\Gamma _{1+\epsilon }$};
% Text Node
\draw (275,601.8) node  [font=\scriptsize]  {$E=E_{0}$};
% Text Node
\draw (384,742) node  [font=\scriptsize]  {$E'=E_{r}$};





==> figwallcros2.tex <==
\draw    (87.8,116.2) -- (171.3,116.2) ;
%Straight Lines [id:da726661256301302]
\draw    (171.3,116.2) -- (213.3,76.2) ;
%Straight Lines [id:da2710855691223468]
\draw    (86.06,260.67) -- (172.22,260.44) ;
%Straight Lines [id:da9644085010574706]
\draw    (172.22,260.44) -- (186.5,277.2) ;
%Straight Lines [id:da07888730229575569]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (186.5,277.2) -- (186.8,366.2) ;
%Straight Lines [id:da005588041496212837]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (171.3,116.2) -- (171.3,162.2) -- (171.3,180.2) ;
%Straight Lines [id:da7187426847527645]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (171.3,183.2) -- (171.3,214.2) ;
%Straight Lines [id:da4154496028987633]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (171.3,216.2) -- (172.22,260.44) ;
%Straight Lines [id:da4017334339210996]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (186.8,367.2) -- (187.15,421.4) ;
%Straight Lines [id:da6120524915918604]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (187.15,425.4) -- (187.8,444.2) ;
%Straight Lines [id:da08928488829419723]
\draw    (97.8,444.2) -- (187.8,444.2) ;
%Straight Lines [id:da2963847275262461]
\draw    (323.5,116.2) -- (421.3,116.2) ;
%Straight Lines [id:da8437960649149654]
\draw    (421.3,116.2) -- (463.3,76.2) ;
%Straight Lines [id:da3344209579790163]
\draw    (314.8,261.2) -- (422.22,260.44) ;
%Straight Lines [id:da22705455912643058]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.22,260.44) -- (421.8,364.2) ;
%Straight Lines [id:da6820361321542774]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (421.3,116.2) -- (421.3,162.2) -- (421.3,180.2) ;
%Straight Lines [id:da14815434130457517]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (421.3,183.2) -- (421.3,214.2) ;
%Straight Lines [id:da4768174818680868]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (421.3,216.2) -- (422.22,260.44) ;
%Straight Lines [id:da6063013659949008]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (421.8,369.2) -- (422.15,423.4) ;
%Straight Lines [id:da7618736780859292]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.15,423.4) -- (422.8,444.2) ;
%Straight Lines [id:da35155161203626384]
\draw    (332.8,444.2) -- (422.8,444.2) ;
%Straight Lines [id:da5318747618606794]
\draw    (186.8,277.62) -- (232.56,234.21) -- (266.92,201.6) ;
%Straight Lines [id:da022742575092573603]
\draw    (424.58,259.74) -- (456.98,229.01) -- (470.34,216.33) -- (504.71,183.72) ;
%Straight Lines [id:da12948775382652689]
\draw    (451.5,572.2) -- (549.3,572.2) ;
%Straight Lines [id:da37277738465822274]
\draw    (549.3,572.2) -- (591.3,532.2) ;
%Straight Lines [id:da23550687471546694]
\draw    (440.8,717.2) -- (550.22,716.44) ;
%Straight Lines [id:da5683151578452237]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (549.8,636.4) -- (549.8,667.4) ;
%Straight Lines [id:da9167049274215842]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (553.5,833.6) -- (553.15,871.4) ;
%Straight Lines [id:da5200572193558286]
\draw    (460.8,900.2) -- (550.8,900.2) ;
%Straight Lines [id:da43689733955417287]
\draw    (550.22,716.44) -- (595.98,673.03) -- (630.35,640.41) ;
%Curve Lines [id:da40848225183226683]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (550.22,716.44) .. controls (556.5,724.2) and (555.75,808.4) .. (556.25,828.9) ;
%Curve Lines [id:da14593602814210294]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (556.11,875.5) .. controls (552.5,900) and (548.77,890.37) .. (548.22,900.2) ;
%Straight Lines [id:da23392937004434589]
\draw    (785.8,918.7) -- (762.67,911.42) ;
%Straight Lines [id:da8908394620067981]
\draw    (688.5,573.2) -- (786.3,573.2) ;
%Straight Lines [id:da2490259260748895]
\draw    (786.3,573.2) -- (828.3,533.2) ;
%Straight Lines [id:da6665553181485047]
\draw    (670.8,717.2) -- (764.22,716.44) ;
%Straight Lines [id:da6654517444211756]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (786.5,637.8) -- (786.5,668.8) ;
%Straight Lines [id:da3542515047658663]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (763.5,849.6) -- (763.15,887.4) ;
%Straight Lines [id:da3575160714912109]
\draw    (676.78,911.23) -- (763.09,911.42) ;
%Straight Lines [id:da01367858676668221]
\draw    (785.8,918.7) -- (806.8,937.2) ;
%Straight Lines [id:da26249970253417976]
\draw    (764.22,716.44) -- (809.98,673.03) -- (844.35,640.41) ;
%Straight Lines [id:da8264478713808041]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (786.5,675.8) -- (786.31,674.99) -- (785.8,846.7) ;
%Straight Lines [id:da6660260103647928]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (786.5,850.6) -- (786.15,888.4) ;
%Straight Lines [id:da9232971171435889]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (786.15,891.4) -- (785.8,918.7) ;
%Straight Lines [id:da5336429841143928]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (764.22,716.44) -- (763.25,847.9) ;
%Straight Lines [id:da6952810088336985]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (763.15,890.4) -- (762.67,911.42) ;
%Straight Lines [id:da5030269595708992]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (549.8,672.2) -- (550,828.4) ;
%Straight Lines [id:da03310475498284626]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (549.05,875.7) -- (548.22,900.2) ;
%Straight Lines [id:da6826644745628034]
\draw    (548.8,900.2) -- (590.8,937.2) ;
%Straight Lines [id:da8736841030136773]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (595,941) -- (631,972) ;
%Straight Lines [id:da3660828515689669]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (806.8,937.2) -- (842.8,968.2) ;
%Straight Lines [id:da2640168481639218]
\draw    (187.8,443.2) -- (229.8,480.2) ;
%Straight Lines [id:da05403091713344854]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (234,484) -- (270,515) ;
%Straight Lines [id:da352051360421638]
\draw    (422.8,443.2) -- (464.8,480.2) ;
%Straight Lines [id:da18538781492011291]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (469,484) -- (505,515) ;
%Straight Lines [id:da5464757441183274]
\draw    (556.5,115.2) -- (654.3,115.2) ;
%Straight Lines [id:da6533328241756513]
\draw    (654.3,115.2) -- (696.3,75.2) ;
%Straight Lines [id:da33719581131189336]
\draw    (546.8,261.2) -- (655.22,260.44) ;
%Straight Lines [id:da0075681139663030805]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (654.8,179.4) -- (654.8,210.4) ;
%Straight Lines [id:da6326692054894099]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (655.5,378.6) -- (655.15,416.4) ;
%Straight Lines [id:da25262094375695954]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.15,425.4) -- (655.8,444.2) ;
%Straight Lines [id:da32610686968577385]
\draw    (565.8,444.2) -- (655.8,444.2) ;
%Straight Lines [id:da47258715851609456]
\draw    (655.8,444.2) -- (697.8,481.2) ;
%Straight Lines [id:da7284978500578949]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.64,289.44) -- (655.5,373.6) ;
%Straight Lines [id:da6342944195498297]
\draw    (655.22,260.44) -- (700.98,217.03) -- (735.35,184.41) ;
%Curve Lines [id:da5971073511823346]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (655.22,260.44) .. controls (661.5,268.2) and (658.5,284.2) .. (655.57,291.95) ;
%Straight Lines [id:da49813071136391707]
\draw    (641.8,302.2) -- (642.47,330) ;
\draw [shift={(642.5,332)}, rotate = 269.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40211344830822404]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (654.3,215.2) -- (655.57,291.95) ;
%Straight Lines [id:da3865340921154303]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (702,485) -- (738,516) ;
%Straight Lines [id:da7861516207947044]
\draw    (771.5,115.2) -- (869.3,115.2) ;
%Straight Lines [id:da9526392043707539]
\draw    (869.3,115.2) -- (911.3,75.2) ;
%Straight Lines [id:da8620524285624398]
\draw    (761.8,261.2) -- (870.22,260.44) ;
%Straight Lines [id:da9703379679255608]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (869.8,179.4) -- (869.8,210.4) ;
%Straight Lines [id:da3159323705922059]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (870.5,378.6) -- (870.15,416.4) ;
%Straight Lines [id:da4270533191520387]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (870.15,425.4) -- (870.8,444.2) ;
%Straight Lines [id:da01078823182745392]
\draw    (780.8,444.2) -- (870.8,444.2) ;
%Straight Lines [id:da36632754762793285]
\draw    (870.8,444.2) -- (912.8,481.2) ;
%Straight Lines [id:da5686669970489446]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (870.64,346.44) -- (870.5,373.6) ;
%Straight Lines [id:da6222952938853705]
\draw    (870.22,260.44) -- (915.98,217.03) -- (950.35,184.41) ;
%Curve Lines [id:da041569235034051744]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (870.22,260.44) .. controls (876.5,268.2) and (877.5,331) .. (870.57,344.95) ;
%Straight Lines [id:da7295407276425447]
\draw    (850,362) -- (850,403) ;
\draw [shift={(850.2,403)}, rotate = 269.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da168852078425354]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (870.3,215.2) -- (870.57,345.95) ;
%Straight Lines [id:da273872745002405]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (917,485) -- (953,516) ;
%Straight Lines [id:da7456969294973594]
\draw    (217.5,572.2) -- (315.3,572.2) ;
%Straight Lines [id:da32760380324029215]
\draw    (315.3,572.2) -- (357.3,532.2) ;
%Straight Lines [id:da7983604824858437]
\draw    (207.8,718.2) -- (316.22,717.44) ;
%Straight Lines [id:da19782813503138064]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (315.8,636.4) -- (315.8,667.4) ;
%Straight Lines [id:da4510905229763258]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (316.5,835.6) -- (316.15,873.4) ;
%Straight Lines [id:da46194295737530067]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (316.15,882.4) -- (316.8,901.2) ;
%Straight Lines [id:da9467141588112791]
\draw    (226.8,901.2) -- (316.8,901.2) ;
%Straight Lines [id:da8466057016655357]
\draw    (316.8,901.2) -- (358.8,938.2) ;
%Straight Lines [id:da8578698505432885]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (316.64,816.44) -- (316.5,830.6) ;
%Straight Lines [id:da7458941351772748]
\draw    (316.22,717.44) -- (361.98,674.03) -- (396.35,641.41) ;
%Curve Lines [id:da4466403830893204]
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (316.22,717.44) .. controls (322.5,725.2) and (323.5,805) .. (316.57,818.95) ;
%Straight Lines [id:da19593412890052186]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (316.3,672.2) -- (316.57,819.95) ;
%Straight Lines [id:da6109557360117372]
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (363,942) -- (399,973) ;
%Curve Lines [id:da6391419755581693]
\draw    (313,824) .. controls (309.59,831.8) and (306.65,851.96) .. (308.36,877.06) ;
\draw [shift={(308.5,879)}, rotate = 265.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6345253445129106]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (654.8,114.2) -- (654.8,160.2) -- (654.8,178.2) ;
%Straight Lines [id:da7154645708297764]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (869.8,115.7) -- (869.8,161.7) -- (869.8,179.7) ;
%Straight Lines [id:da8559078446571193]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (315.8,572.7) -- (315.8,618.7) -- (315.8,636.7) ;
%Straight Lines [id:da47877653521874786]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (549.8,572.7) -- (549.8,618.7) -- (549.8,636.7) ;
%Straight Lines [id:da3401379076546047]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (786.8,572.7) -- (786.8,618.7) -- (786.8,636.7) ;

%Shape: Circle [id:dp021564355659619894]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (657.37,161.62) .. controls (657.37,160.2) and (656.22,159.05) .. (654.8,159.05) .. controls (653.38,159.05) and (652.22,160.2) .. (652.22,161.62) .. controls (652.22,163.05) and (653.38,164.2) .. (654.8,164.2) .. controls (656.22,164.2) and (657.37,163.05) .. (657.37,161.62) -- cycle ;
%Shape: Circle [id:dp47628120242112537]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318.37,620.12) .. controls (318.37,618.7) and (317.22,617.55) .. (315.8,617.55) .. controls (314.38,617.55) and (313.22,618.7) .. (313.22,620.12) .. controls (313.22,621.55) and (314.38,622.7) .. (315.8,622.7) .. controls (317.22,622.7) and (318.37,621.55) .. (318.37,620.12) -- cycle ;
%Shape: Circle [id:dp4603004235625219]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.37,620.12) .. controls (552.37,618.7) and (551.22,617.55) .. (549.8,617.55) .. controls (548.38,617.55) and (547.22,618.7) .. (547.22,620.12) .. controls (547.22,621.55) and (548.38,622.7) .. (549.8,622.7) .. controls (551.22,622.7) and (552.37,621.55) .. (552.37,620.12) -- cycle ;
%Shape: Circle [id:dp3091453621529363]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (789.37,620.12) .. controls (789.37,618.7) and (788.22,617.55) .. (786.8,617.55) .. controls (785.38,617.55) and (784.22,618.7) .. (784.22,620.12) .. controls (784.22,621.55) and (785.38,622.7) .. (786.8,622.7) .. controls (788.22,622.7) and (789.37,621.55) .. (789.37,620.12) -- cycle ;

%Shape: Circle [id:dp7294558766744996]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.37,277.62) .. controls (189.37,276.2) and (188.22,275.05) .. (186.8,275.05) .. controls (185.38,275.05) and (184.22,276.2) .. (184.22,277.62) .. controls (184.22,279.05) and (185.38,280.2) .. (186.8,280.2) .. controls (188.22,280.2) and (189.37,279.05) .. (189.37,277.62) -- cycle ;
%Shape: Circle [id:dp6697495559122177]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.87,163.62) .. controls (173.87,162.2) and (172.72,161.05) .. (171.3,161.05) .. controls (169.88,161.05) and (168.72,162.2) .. (168.72,163.62) .. controls (168.72,165.05) and (169.88,166.2) .. (171.3,166.2) .. controls (172.72,166.2) and (173.87,165.05) .. (173.87,163.62) -- cycle ;
%Shape: Circle [id:dp5041752418552634]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.7,116.2) .. controls (128.7,114.78) and (127.55,113.62) .. (126.12,113.62) .. controls (124.7,113.62) and (123.55,114.78) .. (123.55,116.2) .. controls (123.55,117.62) and (124.7,118.77) .. (126.12,118.77) .. controls (127.55,118.77) and (128.7,117.62) .. (128.7,116.2) -- cycle ;
%Shape: Circle [id:dp4387932628091098]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.62,260.2) .. controls (139.62,258.78) and (138.47,257.62) .. (137.05,257.62) .. controls (135.63,257.62) and (134.47,258.78) .. (134.47,260.2) .. controls (134.47,261.62) and (135.63,262.77) .. (137.05,262.77) .. controls (138.47,262.77) and (139.62,261.62) .. (139.62,260.2) -- cycle ;
%Shape: Circle [id:dp1811888064975924]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.37,343.77) .. controls (189.37,342.35) and (188.22,341.2) .. (186.8,341.2) .. controls (185.38,341.2) and (184.22,342.35) .. (184.22,343.77) .. controls (184.22,345.2) and (185.38,346.35) .. (186.8,346.35) .. controls (188.22,346.35) and (189.37,345.2) .. (189.37,343.77) -- cycle ;
%Shape: Circle [id:dp06440547830615606]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.58,259.74) .. controls (424.58,258.32) and (423.43,257.17) .. (422.01,257.17) .. controls (420.59,257.17) and (419.43,258.32) .. (419.43,259.74) .. controls (419.43,261.17) and (420.59,262.32) .. (422.01,262.32) .. controls (423.43,262.32) and (424.58,261.17) .. (424.58,259.74) -- cycle ;
%Shape: Circle [id:dp12408154722594578]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.87,163.62) .. controls (423.87,162.2) and (422.72,161.05) .. (421.3,161.05) .. controls (419.88,161.05) and (418.72,162.2) .. (418.72,163.62) .. controls (418.72,165.05) and (419.88,166.2) .. (421.3,166.2) .. controls (422.72,166.2) and (423.87,165.05) .. (423.87,163.62) -- cycle ;
%Shape: Circle [id:dp1169375266485384]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365.45,116.62) .. controls (365.45,115.2) and (364.3,114.05) .. (362.87,114.05) .. controls (361.45,114.05) and (360.3,115.2) .. (360.3,116.62) .. controls (360.3,118.05) and (361.45,119.2) .. (362.87,119.2) .. controls (364.3,119.2) and (365.45,118.05) .. (365.45,116.62) -- cycle ;
%Shape: Circle [id:dp2989318737138351]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (374.62,261.2) .. controls (374.62,259.78) and (373.47,258.62) .. (372.05,258.62) .. controls (370.63,258.62) and (369.47,259.78) .. (369.47,261.2) .. controls (369.47,262.62) and (370.63,263.77) .. (372.05,263.77) .. controls (373.47,263.77) and (374.62,262.62) .. (374.62,261.2) -- cycle ;
%Shape: Circle [id:dp2466630257189646]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424.37,343.77) .. controls (424.37,342.35) and (423.22,341.2) .. (421.8,341.2) .. controls (420.38,341.2) and (419.22,342.35) .. (419.22,343.77) .. controls (419.22,345.2) and (420.38,346.35) .. (421.8,346.35) .. controls (423.22,346.35) and (424.37,345.2) .. (424.37,343.77) -- cycle ;
%Shape: Circle [id:dp4503893696161654]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.8,900.2) .. controls (550.8,898.78) and (549.65,897.62) .. (548.22,897.62) .. controls (546.8,897.62) and (545.65,898.78) .. (545.65,900.2) .. controls (545.65,901.62) and (546.8,902.77) .. (548.22,902.77) .. controls (549.65,902.77) and (550.8,901.62) .. (550.8,900.2) -- cycle ;
%Shape: Circle [id:dp855196296872121]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (493.45,572.62) .. controls (493.45,571.2) and (492.3,570.05) .. (490.87,570.05) .. controls (489.45,570.05) and (488.3,571.2) .. (488.3,572.62) .. controls (488.3,574.05) and (489.45,575.2) .. (490.87,575.2) .. controls (492.3,575.2) and (493.45,574.05) .. (493.45,572.62) -- cycle ;
%Shape: Circle [id:dp7305907863627947]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (502.62,717.2) .. controls (502.62,715.78) and (501.47,714.62) .. (500.05,714.62) .. controls (498.63,714.62) and (497.47,715.78) .. (497.47,717.2) .. controls (497.47,718.62) and (498.63,719.77) .. (500.05,719.77) .. controls (501.47,719.77) and (502.62,718.62) .. (502.62,717.2) -- cycle ;
%Shape: Circle [id:dp3995605742683299]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (558.37,779.77) .. controls (558.37,778.35) and (557.22,777.2) .. (555.8,777.2) .. controls (554.38,777.2) and (553.22,778.35) .. (553.22,779.77) .. controls (553.22,781.2) and (554.38,782.35) .. (555.8,782.35) .. controls (557.22,782.35) and (558.37,781.2) .. (558.37,779.77) -- cycle ;
%Shape: Circle [id:dp4228450167173001]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (707.45,572.62) .. controls (707.45,571.2) and (706.3,570.05) .. (704.87,570.05) .. controls (703.45,570.05) and (702.3,571.2) .. (702.3,572.62) .. controls (702.3,574.05) and (703.45,575.2) .. (704.87,575.2) .. controls (706.3,575.2) and (707.45,574.05) .. (707.45,572.62) -- cycle ;
%Shape: Circle [id:dp2652781003776905]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (716.62,717.2) .. controls (716.62,715.78) and (715.47,714.62) .. (714.05,714.62) .. controls (712.63,714.62) and (711.47,715.78) .. (711.47,717.2) .. controls (711.47,718.62) and (712.63,719.77) .. (714.05,719.77) .. controls (715.47,719.77) and (716.62,718.62) .. (716.62,717.2) -- cycle ;
%Shape: Circle [id:dp7202004899914485]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (765.93,780.55) .. controls (765.93,779.25) and (764.87,778.2) .. (763.58,778.2) .. controls (762.28,778.2) and (761.22,779.25) .. (761.22,780.55) .. controls (761.22,781.85) and (762.28,782.9) .. (763.58,782.9) .. controls (764.87,782.9) and (765.93,781.85) .. (765.93,780.55) -- cycle ;
%Shape: Circle [id:dp15091469766637755]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (796.95,925.7) .. controls (796.95,924.28) and (795.8,923.12) .. (794.37,923.12) .. controls (792.95,923.12) and (791.8,924.28) .. (791.8,925.7) .. controls (791.8,927.12) and (792.95,928.27) .. (794.37,928.27) .. controls (795.8,928.27) and (796.95,927.12) .. (796.95,925.7) -- cycle ;
%Shape: Circle [id:dp6822071121206192]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (580.95,925.7) .. controls (580.95,924.28) and (579.8,923.12) .. (578.37,923.12) .. controls (576.95,923.12) and (575.8,924.28) .. (575.8,925.7) .. controls (575.8,927.12) and (576.95,928.27) .. (578.37,928.27) .. controls (579.8,928.27) and (580.95,927.12) .. (580.95,925.7) -- cycle ;
%Shape: Circle [id:dp37996881982128383]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.95,468.7) .. controls (219.95,467.28) and (218.8,466.12) .. (217.37,466.12) .. controls (215.95,466.12) and (214.8,467.28) .. (214.8,468.7) .. controls (214.8,470.12) and (215.95,471.27) .. (217.37,471.27) .. controls (218.8,471.27) and (219.95,470.12) .. (219.95,468.7) -- cycle ;
%Shape: Circle [id:dp7509997348243396]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.95,468.7) .. controls (454.95,467.28) and (453.8,466.12) .. (452.37,466.12) .. controls (450.95,466.12) and (449.8,467.28) .. (449.8,468.7) .. controls (449.8,470.12) and (450.95,471.27) .. (452.37,471.27) .. controls (453.8,471.27) and (454.95,470.12) .. (454.95,468.7) -- cycle ;
%Shape: Circle [id:dp5814006046476641]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.15,291.95) .. controls (658.15,290.52) and (656.99,289.37) .. (655.57,289.37) .. controls (654.15,289.37) and (653,290.52) .. (653,291.95) .. controls (653,293.37) and (654.15,294.52) .. (655.57,294.52) .. controls (656.99,294.52) and (658.15,293.37) .. (658.15,291.95) -- cycle ;
%Shape: Circle [id:dp44805954405947634]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (598.45,115.62) .. controls (598.45,114.2) and (597.3,113.05) .. (595.87,113.05) .. controls (594.45,113.05) and (593.3,114.2) .. (593.3,115.62) .. controls (593.3,117.05) and (594.45,118.2) .. (595.87,118.2) .. controls (597.3,118.2) and (598.45,117.05) .. (598.45,115.62) -- cycle ;
%Shape: Circle [id:dp6409636516807293]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (607.62,261.2) .. controls (607.62,259.78) and (606.47,258.62) .. (605.05,258.62) .. controls (603.63,258.62) and (602.47,259.78) .. (602.47,261.2) .. controls (602.47,262.62) and (603.63,263.77) .. (605.05,263.77) .. controls (606.47,263.77) and (607.62,262.62) .. (607.62,261.2) -- cycle ;
%Shape: Circle [id:dp9394715009901327]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (657.37,345.77) .. controls (657.37,344.35) and (656.22,343.2) .. (654.8,343.2) .. controls (653.38,343.2) and (652.22,344.35) .. (652.22,345.77) .. controls (652.22,347.2) and (653.38,348.35) .. (654.8,348.35) .. controls (656.22,348.35) and (657.37,347.2) .. (657.37,345.77) -- cycle ;
%Shape: Circle [id:dp14892185368704558]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (687.95,469.7) .. controls (687.95,468.28) and (686.8,467.12) .. (685.37,467.12) .. controls (683.95,467.12) and (682.8,468.28) .. (682.8,469.7) .. controls (682.8,471.12) and (683.95,472.27) .. (685.37,472.27) .. controls (686.8,472.27) and (687.95,471.12) .. (687.95,469.7) -- cycle ;
%Shape: Circle [id:dp11831576396966148]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (813.45,115.62) .. controls (813.45,114.2) and (812.3,113.05) .. (810.87,113.05) .. controls (809.45,113.05) and (808.3,114.2) .. (808.3,115.62) .. controls (808.3,117.05) and (809.45,118.2) .. (810.87,118.2) .. controls (812.3,118.2) and (813.45,117.05) .. (813.45,115.62) -- cycle ;
%Shape: Circle [id:dp25535862216937555]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (822.62,261.2) .. controls (822.62,259.78) and (821.47,258.62) .. (820.05,258.62) .. controls (818.63,258.62) and (817.47,259.78) .. (817.47,261.2) .. controls (817.47,262.62) and (818.63,263.77) .. (820.05,263.77) .. controls (821.47,263.77) and (822.62,262.62) .. (822.62,261.2) -- cycle ;
%Shape: Circle [id:dp867308319111739]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (872.37,345.77) .. controls (872.37,344.35) and (871.22,343.2) .. (869.8,343.2) .. controls (868.38,343.2) and (867.22,344.35) .. (867.22,345.77) .. controls (867.22,347.2) and (868.38,348.35) .. (869.8,348.35) .. controls (871.22,348.35) and (872.37,347.2) .. (872.37,345.77) -- cycle ;
%Shape: Circle [id:dp285192738299739]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (902.95,469.7) .. controls (902.95,468.28) and (901.8,467.12) .. (900.37,467.12) .. controls (898.95,467.12) and (897.8,468.28) .. (897.8,469.7) .. controls (897.8,471.12) and (898.95,472.27) .. (900.37,472.27) .. controls (901.8,472.27) and (902.95,471.12) .. (902.95,469.7) -- cycle ;
%Shape: Circle [id:dp5675295948640917]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.45,572.62) .. controls (259.45,571.2) and (258.3,570.05) .. (256.87,570.05) .. controls (255.45,570.05) and (254.3,571.2) .. (254.3,572.62) .. controls (254.3,574.05) and (255.45,575.2) .. (256.87,575.2) .. controls (258.3,575.2) and (259.45,574.05) .. (259.45,572.62) -- cycle ;
%Shape: Circle [id:dp8000378249303348]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (268.62,718.2) .. controls (268.62,716.78) and (267.47,715.62) .. (266.05,715.62) .. controls (264.63,715.62) and (263.47,716.78) .. (263.47,718.2) .. controls (263.47,719.62) and (264.63,720.77) .. (266.05,720.77) .. controls (267.47,720.77) and (268.62,719.62) .. (268.62,718.2) -- cycle ;
%Shape: Circle [id:dp8326048295191419]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.37,780.77) .. controls (324.37,779.35) and (323.22,778.2) .. (321.8,778.2) .. controls (320.38,778.2) and (319.22,779.35) .. (319.22,780.77) .. controls (319.22,782.2) and (320.38,783.35) .. (321.8,783.35) .. controls (323.22,783.35) and (324.37,782.2) .. (324.37,780.77) -- cycle ;
%Shape: Circle [id:dp9023593430791659]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (348.95,926.7) .. controls (348.95,925.28) and (347.8,924.12) .. (346.37,924.12) .. controls (344.95,924.12) and (343.8,925.28) .. (343.8,926.7) .. controls (343.8,928.12) and (344.95,929.27) .. (346.37,929.27) .. controls (347.8,929.27) and (348.95,928.12) .. (348.95,926.7) -- cycle ;
%Shape: Circle [id:dp3132530095571522]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.58,817.74) .. controls (318.58,816.32) and (317.43,815.17) .. (316.01,815.17) .. controls (314.59,815.17) and (313.43,816.32) .. (313.43,817.74) .. controls (313.43,819.17) and (314.59,820.32) .. (316.01,820.32) .. controls (317.43,820.32) and (318.58,819.17) .. (318.58,817.74) -- cycle ;
%Shape: Circle [id:dp18219303921394836]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.37,260.62) .. controls (174.37,259.2) and (173.22,258.05) .. (171.8,258.05) .. controls (170.38,258.05) and (169.22,259.2) .. (169.22,260.62) .. controls (169.22,262.05) and (170.38,263.2) .. (171.8,263.2) .. controls (173.22,263.2) and (174.37,262.05) .. (174.37,260.62) -- cycle ;
%Shape: Circle [id:dp8751656821905378]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (765.37,910.62) .. controls (765.37,909.2) and (764.22,908.05) .. (762.8,908.05) .. controls (761.38,908.05) and (760.22,909.2) .. (760.22,910.62) .. controls (760.22,912.05) and (761.38,913.2) .. (762.8,913.2) .. controls (764.22,913.2) and (765.37,912.05) .. (765.37,910.62) -- cycle ;
%Shape: Circle [id:dp846289030557172]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (788.37,918.62) .. controls (788.37,917.2) and (787.22,916.05) .. (785.8,916.05) .. controls (784.38,916.05) and (783.22,917.2) .. (783.22,918.62) .. controls (783.22,920.05) and (784.38,921.2) .. (785.8,921.2) .. controls (787.22,921.2) and (788.37,920.05) .. (788.37,918.62) -- cycle ;
%Shape: Circle [id:dp23399500682702]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (872.37,163.12) .. controls (872.37,161.7) and (871.22,160.55) .. (869.8,160.55) .. controls (868.38,160.55) and (867.22,161.7) .. (867.22,163.12) .. controls (867.22,164.55) and (868.38,165.7) .. (869.8,165.7) .. controls (871.22,165.7) and (872.37,164.55) .. (872.37,163.12) -- cycle ;

% Text Node
\draw (74,112) node  [font=\scriptsize]  {$F_{d}$};

% Text Node
\draw (150,161) node  [font=\scriptsize]  {$q_{n}$};
% Text Node
\draw (78,444.2) node  [font=\scriptsize]  {$F_{k'}$};


\draw (175,515) node   {$M_{\Theta'}$};

% Text Node
\draw (309,112) node   [font=\scriptsize] {$F_{d}$};

% Text Node
\draw (299,259) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (384,160) node   [font=\scriptsize] {$q_{n}( 1)$};
% Text Node
\draw (312,444.2) node  [font=\scriptsize]  {$F_{k'}$};


\draw (416,515) node    {$M_{\Theta}$};

% Text Node
\draw (204,313) node  [font=\scriptsize]  {$E'$};
% Text Node
\draw (186,202) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (435,202) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (433,570) node  [font=\scriptsize]  {$F_{d}$};

% Text Node
\draw (420,718) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (511,617) node  [font=\scriptsize]  {$q_{n}( 1)$};
% Text Node
\draw (440,903.2) node  [font=\scriptsize]  {$F_{k'}$};

\draw (550,975) node    {$M_{\Upsilon}$};
% Text Node
\draw (670,574) node  [font=\scriptsize]  {$F_{d}$};
% Text Node
\draw (657,911.2) node   [font=\scriptsize] {$F_{k'}$};

\draw (765,975) node    {$M_{\Upsilon'}$};
% Text Node
\draw (647,719) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (563,654) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (801,654) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (65,264) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (534,112) node  [font=\scriptsize]  {$F_{d}$};

% Text Node
\draw (525,259) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (640,289) node  [font=\scriptsize]  {$u$};
% Text Node
\draw (617,160) node   [font=\scriptsize] {$q_{n}( 1)$};
% Text Node
\draw (544,446.2) node  [font=\scriptsize]  {$F_{k'}$};

\draw (650,515) node    {$M_{\Theta'''}$};

% Text Node
\draw (669,198) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (749,112) node  [font=\scriptsize]  {$F_{d}$};

% Text Node
\draw (740,259) node   [font=\scriptsize] {$F_{k}$};
% Text Node
\draw (853,346) node  [font=\scriptsize]  {$u'$};
% Text Node
\draw (831,160) node  [font=\scriptsize]  {$q_{n}( 1)$};
% Text Node
\draw (759,446.2) node  [font=\scriptsize]  {$F_{k'}$};


\draw (870,515) node    {$M_{\Xi}$};

% Text Node
\draw (884,197) node   [font=\scriptsize] {$E$};
% Text Node
\draw (195,575) node [font=\scriptsize]   {$F_{d}$};
% Text Node
\draw (186,716) node  [font=\scriptsize]  {$F_{k}$};
% Text Node
\draw (278,617) node   [font=\scriptsize] {$q_{n}( 1)$};
% Text Node
\draw (205,900.2) node  [font=\scriptsize]  {$F_{k'}$};

\draw (315,975) node    {$M_{\Xi'}$};
% Text Node
\draw (336,852) node  [font=\scriptsize]  {$E''_2$};
% Text Node
\draw (331,654) node  [font=\scriptsize]  {$E$};
% Text Node
\draw (207,350) node  [font=\scriptsize]  {$q_{j}$};
% Text Node
\draw (206,389) node  [font=\scriptsize]  {$E''$};
% Text Node
\draw (441,300) node  [font=\scriptsize]  {$E'$};
% Text Node
\draw (673,319) node  [font=\scriptsize]  {$E'_{2}$};
% Text Node
\draw (441,388) node  [font=\scriptsize]  {$E''$};
% Text Node
\draw (676,389) node  [font=\scriptsize]  {$E''$};
% Text Node
\draw (889,385) node  [font=\scriptsize]  {$E''$};
% Text Node
\draw (441,350) node   [font=\scriptsize] {$q_{j}$};
% Text Node
\draw (674,350) node   [font=\scriptsize] {$q_{j}$};
% Text Node
\draw (341,773) node  [font=\scriptsize]  {$q_{j}$};
% Text Node
\draw (575,774) node  [font=\scriptsize]  {$q_{j}$};
% Text Node
\draw (744,776) node  [font=\scriptsize]  {$q_{j}$};
% Text Node
\draw (534,922) node  [font=\scriptsize]  {$u''$};
% Text Node
\draw (893,304) node   [font=\scriptsize] {$E'$};
% Text Node
\draw (573,838) node   [font=\scriptsize] {$E''$};
% Text Node
\draw (677,274) node  [font=\scriptsize]  {$E'_{1}$};
% Text Node
\draw (340,805) node  [font=\scriptsize]  {$E''_1$};
% Text Node
\draw (336,738) node  [font=\scriptsize]  {$E'$};
% Text Node
\draw (744,841) node  [font=\scriptsize]  {$E''$}; 
